Asymptotic Freedom and Bound States in Hamiltonian Dynamics

We study a model of asymptotically free theories with bound states using the similarity renormalization group for hamiltonians. We find that the renormalized effective hamiltonians can be approximated in a large range of widths by introducing similarity factors and the running coupling constant. This approximation loses accuracy for the small widths on the order of the bound state energy and it is improved by using the expansion in powers of the running coupling constant. The coupling constant for small widths is order 1. The small width effective hamiltonian is projected on a small subset of the effective basis states. The resulting small matrix is diagonalized and the exact bound state energy is obtained with accuracy of the order of 10% using the first three terms in the expansion. We briefly describe options for improving the accuracy.

==> fig1.tex <==
\documentstyle[12pt]{article}
\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{16}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,76){\makebox(0,0)[r]{-1.5}}
\put(1570.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,202){\makebox(0,0)[r]{-1}}
\put(1570.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{-0.5}}
\put(1570.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{0}}
\put(1570.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,581){\makebox(0,0)[r]{0.5}}
\put(1570.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,707){\makebox(0,0)[r]{1}}
\put(1570.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,833){\makebox(0,0)[r]{1.5}}
\put(1570.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,959){\makebox(0,0)[r]{2}}
\put(1570.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315,0){\makebox(0,0){16384}}
\put(315.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624,0){\makebox(0,0){1024}}
\put(624.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933,0){\makebox(0,0){64}}
\put(933.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,0){\makebox(0,0){16}}
\put(1088.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1242.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1242,0){\makebox(0,0){4}}
\put(1242.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1397.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1397,0){\makebox(0,0){1}}
\put(1397.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1474.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1474.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1551.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1551,0){\makebox(0,0){0.25}}
\put(1551.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,959.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1475,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(875,1379){\makebox(0,0){{\Huge Fig. 1}}}
\put(1474,732){\makebox(0,0)[l]{\Huge $\tilde g$}}
\put(1126,808){\makebox(0,0)[l]{\Huge $\tilde g_a$}}
\put(1242,291){\makebox(0,0)[l]{\Huge $\tilde \mu$}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(168,470){\usebox{\plotpoint}}
\put(175,469.67){\rule{1.927pt}{0.400pt}}
\multiput(175.00,469.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(168.0,470.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(206,470.67){\rule{1.927pt}{0.400pt}}
\multiput(206.00,470.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(183.0,471.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(260,471.67){\rule{1.927pt}{0.400pt}}
\multiput(260.00,471.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(214.0,472.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(307,472.67){\rule{1.927pt}{0.400pt}}
\multiput(307.00,472.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(268.0,473.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(361,473.67){\rule{1.927pt}{0.400pt}}
\multiput(361.00,473.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(315.0,474.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(407,474.67){\rule{1.927pt}{0.400pt}}
\multiput(407.00,474.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(369.0,475.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(454,475.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,475.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(415.0,476.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(492,476.67){\rule{1.927pt}{0.400pt}}
\multiput(492.00,476.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(461.0,477.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(523,477.67){\rule{1.927pt}{0.400pt}}
\multiput(523.00,477.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(500.0,478.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(562,478.67){\rule{1.927pt}{0.400pt}}
\multiput(562.00,478.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(531.0,479.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(593,479.67){\rule{1.927pt}{0.400pt}}
\multiput(593.00,479.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(570.0,480.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(616,480.67){\rule{1.927pt}{0.400pt}}
\multiput(616.00,480.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(601.0,481.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(647,481.67){\rule{1.927pt}{0.400pt}}
\multiput(647.00,481.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(624.0,482.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(670,482.67){\rule{1.927pt}{0.400pt}}
\multiput(670.00,482.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(655.0,483.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(693,483.67){\rule{1.927pt}{0.400pt}}
\multiput(693.00,483.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(678.0,484.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(717,484.67){\rule{1.686pt}{0.400pt}}
\multiput(717.00,484.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(701.0,485.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(732,485.67){\rule{1.927pt}{0.400pt}}
\multiput(732.00,485.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(724.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(755,486.67){\rule{1.927pt}{0.400pt}}
\multiput(755.00,486.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(740.0,487.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(771,487.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,487.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(763.0,488.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(794,488.67){\rule{1.927pt}{0.400pt}}
\multiput(794.00,488.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(778.0,489.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(809,489.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(802.0,490.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(825,490.67){\rule{1.686pt}{0.400pt}}
\multiput(825.00,490.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(817.0,491.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(840,491.67){\rule{1.927pt}{0.400pt}}
\multiput(840.00,491.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848,492.67){\rule{1.927pt}{0.400pt}}
\multiput(848.00,492.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(832.0,492.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(863,493.67){\rule{1.927pt}{0.400pt}}
\multiput(863.00,493.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(856.0,494.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(879,494.67){\rule{1.927pt}{0.400pt}}
\multiput(879.00,494.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(887,495.67){\rule{1.686pt}{0.400pt}}
\multiput(887.00,495.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(871.0,495.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(902,496.67){\rule{1.927pt}{0.400pt}}
\multiput(902.00,496.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(910,497.67){\rule{1.927pt}{0.400pt}}
\multiput(910.00,497.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(918,498.67){\rule{1.686pt}{0.400pt}}
\multiput(918.00,498.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(894.0,497.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(933,499.67){\rule{1.927pt}{0.400pt}}
\multiput(933.00,499.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(941,500.67){\rule{1.686pt}{0.400pt}}
\multiput(941.00,500.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(948,501.67){\rule{1.927pt}{0.400pt}}
\multiput(948.00,501.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(956,502.67){\rule{1.927pt}{0.400pt}}
\multiput(956.00,502.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(964,503.67){\rule{1.927pt}{0.400pt}}
\multiput(964.00,503.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(925.0,500.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(979,504.67){\rule{1.927pt}{0.400pt}}
\multiput(979.00,504.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(987,505.67){\rule{1.927pt}{0.400pt}}
\multiput(987.00,505.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(995,506.67){\rule{1.927pt}{0.400pt}}
\multiput(995.00,506.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1003,508.17){\rule{1.500pt}{0.400pt}}
\multiput(1003.00,507.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1010,509.67){\rule{1.927pt}{0.400pt}}
\multiput(1010.00,509.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1018,510.67){\rule{1.927pt}{0.400pt}}
\multiput(1018.00,510.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1026,511.67){\rule{1.686pt}{0.400pt}}
\multiput(1026.00,511.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1033,512.67){\rule{1.927pt}{0.400pt}}
\multiput(1033.00,512.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1041,514.17){\rule{1.700pt}{0.400pt}}
\multiput(1041.00,513.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1049,515.67){\rule{1.927pt}{0.400pt}}
\multiput(1049.00,515.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1057,516.67){\rule{1.686pt}{0.400pt}}
\multiput(1057.00,516.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1064,518.17){\rule{1.700pt}{0.400pt}}
\multiput(1064.00,517.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1072,519.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,519.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1080,521.17){\rule{1.700pt}{0.400pt}}
\multiput(1080.00,520.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1088,523.17){\rule{1.500pt}{0.400pt}}
\multiput(1088.00,522.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1095,524.67){\rule{1.927pt}{0.400pt}}
\multiput(1095.00,524.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1103,526.17){\rule{1.700pt}{0.400pt}}
\multiput(1103.00,525.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1111,528.17){\rule{1.500pt}{0.400pt}}
\multiput(1111.00,527.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1118,530.17){\rule{1.700pt}{0.400pt}}
\multiput(1118.00,529.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1126,532.17){\rule{1.700pt}{0.400pt}}
\multiput(1126.00,531.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1134,534.17){\rule{1.700pt}{0.400pt}}
\multiput(1134.00,533.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1142.00,536.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1142.00,535.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1149,539.17){\rule{1.700pt}{0.400pt}}
\multiput(1149.00,538.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1157.00,541.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1157.00,540.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1165,544.17){\rule{1.700pt}{0.400pt}}
\multiput(1165.00,543.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1173.00,546.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1173.00,545.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1180.00,549.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1180.00,548.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1188.00,552.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1188.00,551.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1196.00,555.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1196.00,554.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1204.00,559.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1204.00,558.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1211.00,562.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1211.00,561.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,566.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1219.00,565.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1227.00,570.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1227.00,569.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1234.00,574.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1234.00,573.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1242.00,578.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1242.00,577.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1250.00,583.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1250.00,582.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1258.00,588.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1258.00,587.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1265.00,593.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1265.00,592.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1273.00,598.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1273.00,597.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1281.00,604.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1281.00,603.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1289.00,610.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1289.00,609.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1296.00,616.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1296.00,615.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1304.00,623.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1304.00,622.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1312.00,630.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1312.00,629.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1319.00,637.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1319.00,636.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1327.00,645.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1327.00,644.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1335.59,653.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1334.17,653.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1343.59,662.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1342.17,662.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1350.59,670.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1349.17,670.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1358.00,679.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1358.00,678.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1366.00,687.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1366.00,686.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1374.59,695.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1373.17,695.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1381.00,703.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1381.00,702.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1389.00,711.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1389.00,710.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1397.59,719.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1396.17,719.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1404.00,727.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1404.00,726.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1412,730.67){\rule{1.927pt}{0.400pt}}
\multiput(1412.00,730.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1420.00,730.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1420.00,731.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1428.59,720.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1427.17,722.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1435.59,699.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1434.17,703.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1443.59,663.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1442.17,669.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1451.59,606.19)(0.488,-5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(1450.17,614.59)(8.000,-70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(1459.59,520.81)(0.485,-7.281){11}{\rule{0.117pt}{5.586pt}}
\multiput(1458.17,532.41)(7.000,-84.407){2}{\rule{0.400pt}{2.793pt}}
\multiput(1466.59,434.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(1465.17,441.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1474.59,378.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1473.17,381.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1482.00,359.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1482.00,360.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1490,358.17){\rule{1.500pt}{0.400pt}}
\multiput(1490.00,357.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1497.00,360.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1497.00,359.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1505.00,363.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1505.00,362.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1513.00,367.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1513.00,366.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1520.00,370.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1520.00,369.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1528.00,374.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1528.00,373.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1536.00,377.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1536.00,376.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1544.00,380.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1544.00,379.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(972.0,505.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(168,471){\usebox{\plotpoint}}
\put(168.00,471.00){\usebox{\plotpoint}}
\multiput(175,471)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(188.69,472.00){\usebox{\plotpoint}}
\multiput(191,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(199,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(209.45,472.00){\usebox{\plotpoint}}
\multiput(214,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(230.20,472.00){\usebox{\plotpoint}}
\multiput(237,472)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(250.90,473.00){\usebox{\plotpoint}}
\multiput(253,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(271.65,473.00){\usebox{\plotpoint}}
\multiput(276,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(292.40,473.17){\usebox{\plotpoint}}
\multiput(299,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(313.10,474.00){\usebox{\plotpoint}}
\multiput(315,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.86,474.00){\usebox{\plotpoint}}
\multiput(338,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,474)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(354.54,475.00){\usebox{\plotpoint}}
\multiput(361,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(375.30,475.00){\usebox{\plotpoint}}
\multiput(376,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(396.02,475.50){\usebox{\plotpoint}}
\multiput(400,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.75,476.00){\usebox{\plotpoint}}
\multiput(423,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(437.50,476.00){\usebox{\plotpoint}}
\multiput(438,476)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(446,477)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(458.19,477.00){\usebox{\plotpoint}}
\multiput(461,477)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,477)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(478.94,477.24){\usebox{\plotpoint}}
\multiput(485,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(499.64,478.00){\usebox{\plotpoint}}
\multiput(500,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,478)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(520.34,479.00){\usebox{\plotpoint}}
\multiput(523,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(541.07,479.30){\usebox{\plotpoint}}
\multiput(546,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(561.78,480.00){\usebox{\plotpoint}}
\multiput(562,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,480)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(582.46,481.00){\usebox{\plotpoint}}
\multiput(585,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(603.19,481.31){\usebox{\plotpoint}}
\multiput(608,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(623.90,482.00){\usebox{\plotpoint}}
\multiput(624,482)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(632,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(644.59,483.00){\usebox{\plotpoint}}
\multiput(647,483)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(655,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(665.29,484.00){\usebox{\plotpoint}}
\multiput(670,484)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(685.98,485.00){\usebox{\plotpoint}}
\multiput(686,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,485)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(706.67,486.00){\usebox{\plotpoint}}
\multiput(709,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,486)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(727.36,487.00){\usebox{\plotpoint}}
\multiput(732,487)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(740,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(748.04,488.13){\usebox{\plotpoint}}
\multiput(755,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(768.70,489.71){\usebox{\plotpoint}}
\multiput(771,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,490)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(789.38,491.00){\usebox{\plotpoint}}
\multiput(794,491)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(802,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(810.06,492.13){\usebox{\plotpoint}}
\multiput(817,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(830.70,493.81){\usebox{\plotpoint}}
\multiput(832,494)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(840,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(851.36,495.42){\usebox{\plotpoint}}
\multiput(856,496)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(863,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(872.00,497.12){\usebox{\plotpoint}}
\multiput(879,498)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(892.58,499.80){\usebox{\plotpoint}}
\multiput(894,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,500)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(913.23,501.40){\usebox{\plotpoint}}
\multiput(918,502)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(925,503)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(933.81,504.10){\usebox{\plotpoint}}
\multiput(941,505)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(954.39,506.80){\usebox{\plotpoint}}
\multiput(956,507)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(964,508)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(974.89,509.83){\usebox{\plotpoint}}
\multiput(979,511)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(987,512)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(995.35,513.09){\usebox{\plotpoint}}
\multiput(1003,515)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1015.63,517.41){\usebox{\plotpoint}}
\multiput(1018,518)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1026,519)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1035.88,521.72){\usebox{\plotpoint}}
\multiput(1041,523)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1056.01,526.75){\usebox{\plotpoint}}
\multiput(1057,527)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1064,529)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1076.09,532.02){\usebox{\plotpoint}}
\multiput(1080,533)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(1088,536)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1095.53,539.20){\usebox{\plotpoint}}
\multiput(1103,542)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1114.89,546.67){\usebox{\plotpoint}}
\multiput(1118,548)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1133.89,554.96){\usebox{\plotpoint}}
\multiput(1134,555)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(1142,560)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1151.66,565.66){\usebox{\plotpoint}}
\multiput(1157,569)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1168.57,577.68){\usebox{\plotpoint}}
\multiput(1173,581)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(1184.24,591.24){\usebox{\plotpoint}}
\multiput(1188,595)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1198.74,606.08){\usebox{\plotpoint}}
\put(1210.89,622.83){\usebox{\plotpoint}}
\multiput(1211,623)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1222.04,640.33){\usebox{\plotpoint}}
\put(1231.32,658.86){\usebox{\plotpoint}}
\put(1239.45,677.96){\usebox{\plotpoint}}
\put(1246.66,697.41){\usebox{\plotpoint}}
\put(1252.91,717.19){\usebox{\plotpoint}}
\multiput(1258,735)(4.070,20.352){2}{\usebox{\plotpoint}}
\multiput(1265,770)(3.633,20.435){2}{\usebox{\plotpoint}}
\multiput(1273,815)(2.743,20.573){3}{\usebox{\plotpoint}}
\multiput(1281,875)(1.968,20.662){4}{\usebox{\plotpoint}}
\put(1289,959){\usebox{\plotpoint}}
\multiput(1376,51)(2.397,20.617){3}{\usebox{\plotpoint}}
\multiput(1381,94)(3.633,20.435){2}{\usebox{\plotpoint}}
\multiput(1389,139)(4.625,20.234){2}{\usebox{\plotpoint}}
\put(1401.95,193.78){\usebox{\plotpoint}}
\put(1408.04,213.60){\usebox{\plotpoint}}
\put(1415.37,233.01){\usebox{\plotpoint}}
\put(1423.76,251.99){\usebox{\plotpoint}}
\put(1433.12,270.51){\usebox{\plotpoint}}
\multiput(1435,274)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1444.39,287.91){\usebox{\plotpoint}}
\put(1457.32,304.11){\usebox{\plotpoint}}
\multiput(1459,306)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(1471.38,319.38){\usebox{\plotpoint}}
\multiput(1474,322)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1487.64,332.23){\usebox{\plotpoint}}
\multiput(1490,334)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(1504.28,344.55){\usebox{\plotpoint}}
\multiput(1505,345)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1513,349)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(1522.11,355.05){\usebox{\plotpoint}}
\multiput(1528,358)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1541.27,362.97){\usebox{\plotpoint}}
\multiput(1544,364)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1551,368){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(168,447){\usebox{\plotpoint}}
\put(175,444.84){\rule{1.927pt}{0.800pt}}
\multiput(175.00,445.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(168.0,447.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(268,443.84){\rule{1.927pt}{0.800pt}}
\multiput(268.00,444.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(183.0,446.0){\rule[-0.400pt]{20.476pt}{0.800pt}}
\put(369,442.84){\rule{1.686pt}{0.800pt}}
\multiput(369.00,443.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(276.0,445.0){\rule[-0.400pt]{22.404pt}{0.800pt}}
\put(454,441.84){\rule{1.686pt}{0.800pt}}
\multiput(454.00,442.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(376.0,444.0){\rule[-0.400pt]{18.790pt}{0.800pt}}
\put(531,440.84){\rule{1.927pt}{0.800pt}}
\multiput(531.00,441.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(461.0,443.0){\rule[-0.400pt]{16.863pt}{0.800pt}}
\put(593,439.84){\rule{1.927pt}{0.800pt}}
\multiput(593.00,440.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(539.0,442.0){\rule[-0.400pt]{13.009pt}{0.800pt}}
\put(647,438.84){\rule{1.927pt}{0.800pt}}
\multiput(647.00,439.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(601.0,441.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(701,437.84){\rule{1.927pt}{0.800pt}}
\multiput(701.00,438.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(655.0,440.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(740,436.84){\rule{1.686pt}{0.800pt}}
\multiput(740.00,437.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(709.0,439.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(778,435.84){\rule{1.927pt}{0.800pt}}
\multiput(778.00,436.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(747.0,438.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(809,434.84){\rule{1.927pt}{0.800pt}}
\multiput(809.00,435.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(786.0,437.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(840,433.84){\rule{1.927pt}{0.800pt}}
\multiput(840.00,434.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(817.0,436.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(863,432.84){\rule{1.927pt}{0.800pt}}
\multiput(863.00,433.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(848.0,435.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(887,431.84){\rule{1.686pt}{0.800pt}}
\multiput(887.00,432.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(871.0,434.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(910,430.84){\rule{1.927pt}{0.800pt}}
\multiput(910.00,431.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(894.0,433.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(933,429.84){\rule{1.927pt}{0.800pt}}
\multiput(933.00,430.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(918.0,432.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(948,428.84){\rule{1.927pt}{0.800pt}}
\multiput(948.00,429.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(941.0,431.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(972,427.84){\rule{1.686pt}{0.800pt}}
\multiput(972.00,428.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(956.0,430.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(987,426.84){\rule{1.927pt}{0.800pt}}
\multiput(987.00,427.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(979.0,429.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1003,425.84){\rule{1.686pt}{0.800pt}}
\multiput(1003.00,426.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(995.0,428.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1018,424.84){\rule{1.927pt}{0.800pt}}
\multiput(1018.00,425.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1026,423.84){\rule{1.686pt}{0.800pt}}
\multiput(1026.00,424.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1010.0,427.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1041,422.84){\rule{1.927pt}{0.800pt}}
\multiput(1041.00,423.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1049,421.84){\rule{1.927pt}{0.800pt}}
\multiput(1049.00,422.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1033.0,425.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1064,420.84){\rule{1.927pt}{0.800pt}}
\multiput(1064.00,421.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1072,419.84){\rule{1.927pt}{0.800pt}}
\multiput(1072.00,420.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1080,418.84){\rule{1.927pt}{0.800pt}}
\multiput(1080.00,419.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1057.0,423.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1095,417.84){\rule{1.927pt}{0.800pt}}
\multiput(1095.00,418.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1103,416.84){\rule{1.927pt}{0.800pt}}
\multiput(1103.00,417.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1111,415.84){\rule{1.686pt}{0.800pt}}
\multiput(1111.00,416.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1118,414.84){\rule{1.927pt}{0.800pt}}
\multiput(1118.00,415.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1126,413.84){\rule{1.927pt}{0.800pt}}
\multiput(1126.00,414.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1134,412.84){\rule{1.927pt}{0.800pt}}
\multiput(1134.00,413.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1142,411.84){\rule{1.686pt}{0.800pt}}
\multiput(1142.00,412.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1149,410.84){\rule{1.927pt}{0.800pt}}
\multiput(1149.00,411.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1157,409.34){\rule{1.927pt}{0.800pt}}
\multiput(1157.00,410.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1165,407.84){\rule{1.927pt}{0.800pt}}
\multiput(1165.00,408.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1173,406.84){\rule{1.686pt}{0.800pt}}
\multiput(1173.00,407.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1180,405.34){\rule{1.927pt}{0.800pt}}
\multiput(1180.00,406.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1188,403.84){\rule{1.927pt}{0.800pt}}
\multiput(1188.00,404.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1196,402.34){\rule{1.927pt}{0.800pt}}
\multiput(1196.00,403.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1204,400.84){\rule{1.686pt}{0.800pt}}
\multiput(1204.00,401.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1211,399.34){\rule{1.927pt}{0.800pt}}
\multiput(1211.00,400.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1219,397.34){\rule{1.927pt}{0.800pt}}
\multiput(1219.00,398.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1227,395.34){\rule{1.686pt}{0.800pt}}
\multiput(1227.00,396.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1234,393.34){\rule{1.927pt}{0.800pt}}
\multiput(1234.00,394.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1242,391.34){\rule{1.927pt}{0.800pt}}
\multiput(1242.00,392.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1250,389.34){\rule{1.927pt}{0.800pt}}
\multiput(1250.00,390.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1258,387.34){\rule{1.686pt}{0.800pt}}
\multiput(1258.00,388.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1265,384.84){\rule{1.927pt}{0.800pt}}
\multiput(1265.00,386.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1273,382.34){\rule{1.927pt}{0.800pt}}
\multiput(1273.00,383.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1281,379.84){\rule{1.927pt}{0.800pt}}
\multiput(1281.00,381.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1289,377.34){\rule{1.686pt}{0.800pt}}
\multiput(1289.00,378.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1296,374.84){\rule{1.927pt}{0.800pt}}
\multiput(1296.00,376.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1304,371.84){\rule{1.927pt}{0.800pt}}
\multiput(1304.00,373.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1312,368.84){\rule{1.686pt}{0.800pt}}
\multiput(1312.00,370.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1319,365.84){\rule{1.927pt}{0.800pt}}
\multiput(1319.00,367.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1327,362.34){\rule{1.800pt}{0.800pt}}
\multiput(1327.00,364.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1335,358.34){\rule{1.800pt}{0.800pt}}
\multiput(1335.00,360.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1343,354.84){\rule{1.686pt}{0.800pt}}
\multiput(1343.00,356.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1350,351.34){\rule{1.800pt}{0.800pt}}
\multiput(1350.00,353.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1358,347.34){\rule{1.800pt}{0.800pt}}
\multiput(1358.00,349.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1366,343.34){\rule{1.800pt}{0.800pt}}
\multiput(1366.00,345.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1374,339.34){\rule{1.600pt}{0.800pt}}
\multiput(1374.00,341.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1381.00,337.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1381.00,337.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1389.00,332.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1389.00,332.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1397.00,326.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1397.00,326.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1405.40,316.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1402.34,318.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1413.40,306.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1410.34,309.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1421.40,294.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(1418.34,297.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1429.40,277.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(1426.34,282.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(1436.40,258.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(1433.34,263.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(1444.40,230.64)(0.520,-2.455){9}{\rule{0.125pt}{3.700pt}}
\multiput(1441.34,238.32)(8.000,-27.320){2}{\rule{0.800pt}{1.850pt}}
\multiput(1452.40,189.83)(0.520,-3.479){9}{\rule{0.125pt}{5.100pt}}
\multiput(1449.34,200.41)(8.000,-38.415){2}{\rule{0.800pt}{2.550pt}}
\multiput(1460.40,137.45)(0.526,-4.242){7}{\rule{0.127pt}{5.914pt}}
\multiput(1457.34,149.72)(7.000,-37.725){2}{\rule{0.800pt}{2.957pt}}
\multiput(1467.40,99.96)(0.520,-1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(1464.34,105.98)(8.000,-20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(1474.00,83.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1474.00,83.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\put(1482,75.34){\rule{1.927pt}{0.800pt}}
\multiput(1482.00,76.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1088.0,420.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1490.0,76.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\end{picture}
\vskip2in
{\bf Fig. 1.} The approximate running coupling $\tilde g_a(\lambda)$ 
from Eq. (2.13) and the exact running coupling $\tilde g(\lambda)$ 
from Eq. (3.1) plotted as
functions of the effective hamiltonian width $\lambda$. The 
exact reduced matrix element $\tilde \mu$ from Eq. (3.2) is also plotted
to show the width range where the bound state eigenvalue appears on the
diagonal.
\end{document}

==> fig2.tex <==
\documentstyle[12pt]{article}
\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
%\baselineskip=0.33 in
%\baselineskip=24pt plus -.5pt minus .5pt
%\def\baselinestretch{2}
\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{17}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,51){\makebox(0,0)[r]{0.9}}
\put(1570.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,354){\makebox(0,0)[r]{1.0}}
\put(1570.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,656){\makebox(0,0)[r]{1.1}}
\put(1570.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,959){\makebox(0,0)[r]{1.2}}
\put(1570.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,0){\makebox(0,0){16384}}
\put(328.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,0){\makebox(0,0){1024}}
\put(665.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001,0){\makebox(0,0){64}}
\put(1001.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,0){\makebox(0,0){16}}
\put(1169.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338,0){\makebox(0,0){4}}
\put(1338.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506,0){\makebox(0,0){1}}
\put(1506.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,959.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1475,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(875,1379){\makebox(0,0){{\Huge Fig. 2}}}
\put(665,808){\makebox(0,0)[l]{\Huge ${\cal D}$}}
\put(1338,505){\makebox(0,0)[l]{\Huge $E$}}
\put(875,656){\makebox(0,0)[l]{\Huge $g$}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\multiput(229.59,51.00)(0.485,4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(228.17,51.00)(7.000,50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(236.59,108.00)(0.488,4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(235.17,108.00)(8.000,58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(244.59,173.00)(0.489,3.174){15}{\rule{0.118pt}{2.544pt}}
\multiput(243.17,173.00)(9.000,49.719){2}{\rule{0.400pt}{1.272pt}}
\multiput(253.59,228.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(252.17,228.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(261.59,276.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(260.17,276.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(269.59,317.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(268.17,317.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(278.59,351.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(277.17,351.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(286.59,380.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(285.17,380.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(295.59,405.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(294.17,405.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(303.59,428.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(302.17,428.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(311.59,448.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(310.17,448.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(320.59,466.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(319.17,466.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(328.59,482.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(327.17,482.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(337.59,495.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(336.17,495.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(345.59,506.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(344.17,506.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(353.00,515.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(353.00,514.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(362.00,522.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(362.00,521.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(370.00,528.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(370.00,527.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(379.00,534.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(379.00,533.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(387.00,541.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(387.00,540.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(396.00,548.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(396.00,547.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(404.00,555.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(404.00,554.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(412.00,561.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(412.00,560.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(421.00,567.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(421.00,566.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(429.00,570.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(429.00,569.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(438,572.67){\rule{1.927pt}{0.400pt}}
\multiput(438.00,572.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446,574.17){\rule{1.700pt}{0.400pt}}
\multiput(446.00,573.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(454,576.17){\rule{1.900pt}{0.400pt}}
\multiput(454.00,575.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(463.00,578.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(463.00,577.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(471.00,582.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(471.00,581.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(480.00,586.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(480.00,585.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(488.00,592.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(488.00,591.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(496.00,597.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(496.00,596.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(505.00,601.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(505.00,600.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(513,604.17){\rule{1.900pt}{0.400pt}}
\multiput(513.00,603.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(530,605.67){\rule{2.168pt}{0.400pt}}
\multiput(530.00,605.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(539,607.17){\rule{1.700pt}{0.400pt}}
\multiput(539.00,606.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(547.00,609.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(547.00,608.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,613.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(555.00,612.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(564.00,618.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(564.00,617.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(572.00,624.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(572.00,623.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(581.00,630.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(581.00,629.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(589.00,635.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(589.00,634.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(597,639.17){\rule{1.900pt}{0.400pt}}
\multiput(597.00,638.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(606,640.67){\rule{1.927pt}{0.400pt}}
\multiput(606.00,640.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(614,642.17){\rule{1.900pt}{0.400pt}}
\multiput(614.00,641.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(623.00,644.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(623.00,643.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(631.00,647.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(631.00,646.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(639.00,651.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(639.00,650.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(648.00,657.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(648.00,656.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(656.00,664.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(656.00,663.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(665.00,672.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(665.00,671.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(673.00,678.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(673.00,677.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(682.00,684.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(682.00,683.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(690.00,687.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(690.00,686.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(698.00,690.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(698.00,689.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(707.00,693.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(707.00,692.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(715.00,696.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(715.00,695.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(724.00,702.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(724.00,701.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(732.59,709.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(731.17,709.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(740.59,718.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(739.17,718.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(749.59,728.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(748.17,728.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(757.00,737.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(757.00,736.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(766.00,745.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(766.00,744.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(774.00,751.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(774.00,750.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(782.00,755.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(782.00,754.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(791.00,759.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(791.00,758.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(799.00,765.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(799.00,764.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(808.59,772.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(807.17,772.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(816.59,781.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(815.17,781.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(825.59,793.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(824.17,793.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(833.59,805.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(832.17,805.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(841.59,818.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(840.17,818.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(850.59,829.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(849.17,829.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(858.00,839.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(858.00,838.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(867.00,847.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(867.00,846.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(875.00,854.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(875.00,853.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(883.59,861.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(882.17,861.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(892.59,871.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(891.17,871.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(900.59,883.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(899.17,883.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(909.59,898.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(908.17,898.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(917.59,916.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(916.17,916.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(925.59,933.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(924.17,933.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(934.59,950.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(933.17,950.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(522.0,606.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(258.61,51.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(257.17,51.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(261.59,66.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(260.17,66.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(269.59,103.00)(0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(268.17,103.00)(9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(278.59,134.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(277.17,134.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(286.59,160.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(285.17,160.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(295.59,183.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(294.17,183.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(303.59,202.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(302.17,202.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(311.59,218.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(310.17,218.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(320.59,232.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(319.17,232.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(328.59,243.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(327.17,243.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(337.00,253.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(337.00,252.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,261.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(345.00,260.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(353.00,268.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(353.00,267.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(362.00,274.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(362.00,273.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(370.00,279.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(370.00,278.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(379.00,284.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(379.00,283.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,288.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(387.00,287.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(396.00,292.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(396.00,291.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(404,295.17){\rule{1.700pt}{0.400pt}}
\multiput(404.00,294.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(412,297.17){\rule{1.900pt}{0.400pt}}
\multiput(412.00,296.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(421,298.67){\rule{1.927pt}{0.400pt}}
\multiput(421.00,298.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(438,299.67){\rule{1.927pt}{0.400pt}}
\multiput(438.00,299.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(429.0,300.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(454,300.67){\rule{2.168pt}{0.400pt}}
\multiput(454.00,300.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(463,301.67){\rule{1.927pt}{0.400pt}}
\multiput(463.00,301.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(471,303.17){\rule{1.900pt}{0.400pt}}
\multiput(471.00,302.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(480,304.67){\rule{1.927pt}{0.400pt}}
\multiput(480.00,304.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(488,305.67){\rule{1.927pt}{0.400pt}}
\multiput(488.00,305.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446.0,301.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(505,305.67){\rule{1.927pt}{0.400pt}}
\multiput(505.00,306.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(496.0,307.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(522,304.67){\rule{1.927pt}{0.400pt}}
\multiput(522.00,305.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513.0,306.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,304.67){\rule{1.927pt}{0.400pt}}
\multiput(547.00,304.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(555,305.67){\rule{2.168pt}{0.400pt}}
\multiput(555.00,305.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(564,307.17){\rule{1.700pt}{0.400pt}}
\multiput(564.00,306.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(530.0,305.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(597,307.67){\rule{2.168pt}{0.400pt}}
\multiput(597.00,308.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(572.0,309.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(614,306.67){\rule{2.168pt}{0.400pt}}
\multiput(614.00,307.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(623,306.67){\rule{1.927pt}{0.400pt}}
\multiput(623.00,306.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(631,307.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,307.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639,309.17){\rule{1.900pt}{0.400pt}}
\multiput(639.00,308.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(648,310.67){\rule{1.927pt}{0.400pt}}
\multiput(648.00,310.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(656,311.67){\rule{2.168pt}{0.400pt}}
\multiput(656.00,311.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(665,312.67){\rule{1.927pt}{0.400pt}}
\multiput(665.00,312.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(606.0,308.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(682,312.67){\rule{1.927pt}{0.400pt}}
\multiput(682.00,313.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(673.0,314.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(707,312.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,312.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,314.17){\rule{1.900pt}{0.400pt}}
\multiput(715.00,313.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(724,316.17){\rule{1.700pt}{0.400pt}}
\multiput(724.00,315.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(732,318.17){\rule{1.700pt}{0.400pt}}
\multiput(732.00,317.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,320.17){\rule{1.900pt}{0.400pt}}
\multiput(740.00,319.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(749,321.67){\rule{1.927pt}{0.400pt}}
\multiput(749.00,321.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(757,322.67){\rule{2.168pt}{0.400pt}}
\multiput(757.00,322.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(690.0,313.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(791,324.17){\rule{1.700pt}{0.400pt}}
\multiput(791.00,323.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(799,326.17){\rule{1.900pt}{0.400pt}}
\multiput(799.00,325.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(808.00,328.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(808.00,327.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(816.00,331.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(816.00,330.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(825.00,334.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(825.00,333.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(833,337.17){\rule{1.700pt}{0.400pt}}
\multiput(833.00,336.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(841,339.17){\rule{1.900pt}{0.400pt}}
\multiput(841.00,338.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(766.0,324.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(858,340.67){\rule{2.168pt}{0.400pt}}
\multiput(858.00,340.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(867,341.67){\rule{1.927pt}{0.400pt}}
\multiput(867.00,341.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(875.00,343.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(875.00,342.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(883.00,346.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(883.00,345.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(892.00,349.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(892.00,348.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(900.00,353.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(900.00,352.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(909.00,358.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(909.00,357.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(917.00,362.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(917.00,361.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(925.00,366.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(925.00,365.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(934,369.17){\rule{1.700pt}{0.400pt}}
\multiput(934.00,368.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(942,371.17){\rule{1.900pt}{0.400pt}}
\multiput(942.00,370.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(951,373.17){\rule{1.700pt}{0.400pt}}
\multiput(951.00,372.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(959.00,375.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(959.00,374.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(968.00,378.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(968.00,377.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(976.00,383.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(976.00,382.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.00,389.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(984.00,388.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(993.00,396.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(993.00,395.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1001.00,403.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1001.00,402.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1010.00,409.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1010.00,408.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1018.00,415.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1018.00,414.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1026.00,419.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1026.00,418.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1035.00,422.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1035.00,421.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1043.00,426.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1043.00,425.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1052.00,432.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1052.00,431.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1060.59,439.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1059.17,439.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1068.59,448.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1067.17,448.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1077.59,458.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1076.17,458.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1085.59,469.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1084.17,469.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1094.59,479.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1093.17,479.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1102.00,488.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1102.00,487.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1111.00,496.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1111.00,495.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1119.00,503.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1119.00,502.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1127.00,510.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1127.00,509.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1136.59,519.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1135.17,519.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1144.59,529.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1143.17,529.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1153.59,542.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1152.17,542.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1161.59,558.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1160.17,558.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1169.59,575.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1168.17,575.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1178.59,591.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1177.17,591.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1186.59,607.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(1185.17,607.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1195.59,622.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1194.17,622.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1203.59,634.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1202.17,634.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1211.59,647.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1210.17,647.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1220.59,660.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1219.17,660.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1228.59,675.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(1227.17,675.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1237.59,694.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1236.17,694.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1245.59,716.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1244.17,716.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1254.59,741.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1253.17,741.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1262.59,768.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1261.17,768.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1270.59,795.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1269.17,795.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1279.59,820.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1278.17,820.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1287.59,842.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1286.17,842.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1296.59,863.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1295.17,863.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1304.59,883.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1303.17,883.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1312.59,904.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1311.17,904.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1321.59,929.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1320.17,929.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\put(1329,957.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,957.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,341.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(232.60,51.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(231.17,51.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(236.59,84.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(235.17,84.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(244.59,146.00)(0.489,3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(243.17,146.00)(9.000,47.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(253.59,199.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(252.17,199.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(261.59,245.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(260.17,245.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(269.59,283.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(268.17,283.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(278.59,315.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(277.17,315.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(286.59,342.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(285.17,342.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(295.59,365.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(294.17,365.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(303.59,386.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(302.17,386.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(311.59,404.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(310.17,404.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(320.59,419.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(319.17,419.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(328.59,433.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(327.17,433.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(337.00,444.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(337.00,443.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,452.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(345.00,451.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(353.00,459.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(353.00,458.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(362.00,464.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(362.00,463.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(370.00,468.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(370.00,467.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(379.00,473.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(379.00,472.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,477.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(387.00,476.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(396.00,482.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(396.00,481.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.00,486.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(404.00,485.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(412,490.17){\rule{1.900pt}{0.400pt}}
\multiput(412.00,489.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(421,491.67){\rule{1.927pt}{0.400pt}}
\multiput(421.00,491.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446,491.67){\rule{1.927pt}{0.400pt}}
\multiput(446.00,492.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(429.0,493.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(463,492.17){\rule{1.700pt}{0.400pt}}
\multiput(463.00,491.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(471,494.17){\rule{1.900pt}{0.400pt}}
\multiput(471.00,493.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(480,496.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,495.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488,498.17){\rule{1.700pt}{0.400pt}}
\multiput(488.00,497.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(496,499.67){\rule{2.168pt}{0.400pt}}
\multiput(496.00,499.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(505,499.67){\rule{1.927pt}{0.400pt}}
\multiput(505.00,500.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513,498.67){\rule{2.168pt}{0.400pt}}
\multiput(513.00,499.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(522,497.17){\rule{1.700pt}{0.400pt}}
\multiput(522.00,498.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(530,495.67){\rule{2.168pt}{0.400pt}}
\multiput(530.00,496.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(454.0,492.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,495.67){\rule{1.927pt}{0.400pt}}
\multiput(547.00,495.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(555,496.67){\rule{2.168pt}{0.400pt}}
\multiput(555.00,496.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(564.00,498.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(564.00,497.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(572,501.17){\rule{1.900pt}{0.400pt}}
\multiput(572.00,500.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(539.0,496.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(597,501.67){\rule{2.168pt}{0.400pt}}
\multiput(597.00,502.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(606,500.17){\rule{1.700pt}{0.400pt}}
\multiput(606.00,501.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(614,498.67){\rule{2.168pt}{0.400pt}}
\multiput(614.00,499.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(581.0,503.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(631,498.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,498.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639,500.17){\rule{1.900pt}{0.400pt}}
\multiput(639.00,499.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(648,502.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,501.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,504.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(656.00,503.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(665,506.67){\rule{1.927pt}{0.400pt}}
\multiput(665.00,506.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(623.0,499.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(690,506.17){\rule{1.700pt}{0.400pt}}
\multiput(690.00,507.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(698,504.67){\rule{2.168pt}{0.400pt}}
\multiput(698.00,505.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(673.0,508.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(715,505.17){\rule{1.900pt}{0.400pt}}
\multiput(715.00,504.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(724,507.17){\rule{1.700pt}{0.400pt}}
\multiput(724.00,506.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(732.00,509.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(732.00,508.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(740.00,513.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(740.00,512.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(749,516.17){\rule{1.700pt}{0.400pt}}
\multiput(749.00,515.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(757,517.67){\rule{2.168pt}{0.400pt}}
\multiput(757.00,517.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(707.0,505.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(774,517.67){\rule{1.927pt}{0.400pt}}
\multiput(774.00,518.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(782,516.67){\rule{2.168pt}{0.400pt}}
\multiput(782.00,517.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(791,516.67){\rule{1.927pt}{0.400pt}}
\multiput(791.00,516.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(799,518.17){\rule{1.900pt}{0.400pt}}
\multiput(799.00,517.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(808.00,520.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(808.00,519.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(816.00,523.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(816.00,522.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(825.00,527.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(825.00,526.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(833.00,532.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(833.00,531.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(841,535.17){\rule{1.900pt}{0.400pt}}
\multiput(841.00,534.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(850,536.67){\rule{1.927pt}{0.400pt}}
\multiput(850.00,536.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(766.0,519.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(875,537.67){\rule{1.927pt}{0.400pt}}
\multiput(875.00,537.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(883.00,539.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(883.00,538.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(892.00,542.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(892.00,541.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(900.00,546.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(900.00,545.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(909.00,552.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(909.00,551.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(917.00,558.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(917.00,557.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(925.00,563.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(925.00,562.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(934,567.17){\rule{1.700pt}{0.400pt}}
\multiput(934.00,566.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(942,569.17){\rule{1.900pt}{0.400pt}}
\multiput(942.00,568.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(951,570.67){\rule{1.927pt}{0.400pt}}
\multiput(951.00,570.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(959,572.17){\rule{1.900pt}{0.400pt}}
\multiput(959.00,571.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(968.00,574.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(968.00,573.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(976.00,578.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(976.00,577.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(984.00,585.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(984.00,584.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(993.59,592.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(992.17,592.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1001.00,601.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1001.00,600.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1010.00,609.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1010.00,608.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1018.00,616.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1018.00,615.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1026.00,621.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1026.00,620.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1035.00,624.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1035.00,623.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1043.00,627.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1043.00,626.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1052.00,632.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1052.00,631.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1060.59,638.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1059.17,638.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1068.59,647.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1067.17,647.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1077.59,658.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1076.17,658.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1085.59,670.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1084.17,670.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1094.59,683.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1093.17,683.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1102.00,694.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1102.00,693.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1111.00,703.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1111.00,702.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1119.00,711.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1119.00,710.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1127.00,718.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1127.00,717.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1136.59,725.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1135.17,725.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1144.59,735.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1143.17,735.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1153.59,747.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1152.17,747.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1161.59,763.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1160.17,763.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1169.59,781.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1168.17,781.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(1178.59,801.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1177.17,801.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1186.59,819.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1185.17,819.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1195.59,836.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1194.17,836.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1203.59,851.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1202.17,851.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1211.59,864.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1210.17,864.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1220.59,877.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1219.17,877.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1228.59,892.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1227.17,892.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1237.59,910.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1236.17,910.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1245.59,932.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(1244.17,932.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\put(858.0,538.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1254.0,958.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(160,354){\rule{1pt}{1pt}}
\put(174,354){\rule{1pt}{1pt}}
\put(189,354){\rule{1pt}{1pt}}
\put(203,354){\rule{1pt}{1pt}}
\put(218,354){\rule{1pt}{1pt}}
\put(232,354){\rule{1pt}{1pt}}
\put(247,354){\rule{1pt}{1pt}}
\put(261,354){\rule{1pt}{1pt}}
\put(276,354){\rule{1pt}{1pt}}
\put(290,354){\rule{1pt}{1pt}}
\put(304,354){\rule{1pt}{1pt}}
\put(319,354){\rule{1pt}{1pt}}
\put(333,354){\rule{1pt}{1pt}}
\put(348,354){\rule{1pt}{1pt}}
\put(362,354){\rule{1pt}{1pt}}
\put(377,354){\rule{1pt}{1pt}}
\put(391,354){\rule{1pt}{1pt}}
\put(406,354){\rule{1pt}{1pt}}
\put(420,354){\rule{1pt}{1pt}}
\put(434,354){\rule{1pt}{1pt}}
\put(449,354){\rule{1pt}{1pt}}
\put(463,354){\rule{1pt}{1pt}}
\put(478,354){\rule{1pt}{1pt}}
\put(492,354){\rule{1pt}{1pt}}
\put(507,354){\rule{1pt}{1pt}}
\put(521,354){\rule{1pt}{1pt}}
\put(536,354){\rule{1pt}{1pt}}
\put(550,354){\rule{1pt}{1pt}}
\put(564,354){\rule{1pt}{1pt}}
\put(579,354){\rule{1pt}{1pt}}
\put(593,354){\rule{1pt}{1pt}}
\put(608,354){\rule{1pt}{1pt}}
\put(622,354){\rule{1pt}{1pt}}
\put(637,354){\rule{1pt}{1pt}}
\put(651,354){\rule{1pt}{1pt}}
\put(666,354){\rule{1pt}{1pt}}
\put(680,354){\rule{1pt}{1pt}}
\put(694,354){\rule{1pt}{1pt}}
\put(709,354){\rule{1pt}{1pt}}
\put(723,354){\rule{1pt}{1pt}}
\put(738,354){\rule{1pt}{1pt}}
\put(752,354){\rule{1pt}{1pt}}
\put(767,354){\rule{1pt}{1pt}}
\put(781,354){\rule{1pt}{1pt}}
\put(796,354){\rule{1pt}{1pt}}
\put(810,354){\rule{1pt}{1pt}}
\put(824,354){\rule{1pt}{1pt}}
\put(839,354){\rule{1pt}{1pt}}
\put(853,354){\rule{1pt}{1pt}}
\put(868,354){\rule{1pt}{1pt}}
\put(882,354){\rule{1pt}{1pt}}
\put(897,354){\rule{1pt}{1pt}}
\put(911,354){\rule{1pt}{1pt}}
\put(926,354){\rule{1pt}{1pt}}
\put(940,354){\rule{1pt}{1pt}}
\put(954,354){\rule{1pt}{1pt}}
\put(969,354){\rule{1pt}{1pt}}
\put(983,354){\rule{1pt}{1pt}}
\put(998,354){\rule{1pt}{1pt}}
\put(1012,354){\rule{1pt}{1pt}}
\put(1027,354){\rule{1pt}{1pt}}
\put(1041,354){\rule{1pt}{1pt}}
\put(1056,354){\rule{1pt}{1pt}}
\put(1070,354){\rule{1pt}{1pt}}
\put(1084,354){\rule{1pt}{1pt}}
\put(1099,354){\rule{1pt}{1pt}}
\put(1113,354){\rule{1pt}{1pt}}
\put(1128,354){\rule{1pt}{1pt}}
\put(1142,354){\rule{1pt}{1pt}}
\put(1157,354){\rule{1pt}{1pt}}
\put(1171,354){\rule{1pt}{1pt}}
\put(1186,354){\rule{1pt}{1pt}}
\put(1200,354){\rule{1pt}{1pt}}
\put(1214,354){\rule{1pt}{1pt}}
\put(1229,354){\rule{1pt}{1pt}}
\put(1243,354){\rule{1pt}{1pt}}
\put(1258,354){\rule{1pt}{1pt}}
\put(1272,354){\rule{1pt}{1pt}}
\put(1287,354){\rule{1pt}{1pt}}
\put(1301,354){\rule{1pt}{1pt}}
\put(1316,354){\rule{1pt}{1pt}}
\put(1330,354){\rule{1pt}{1pt}}
\put(1344,354){\rule{1pt}{1pt}}
\put(1359,354){\rule{1pt}{1pt}}
\put(1373,354){\rule{1pt}{1pt}}
\put(1388,354){\rule{1pt}{1pt}}
\put(1402,354){\rule{1pt}{1pt}}
\put(1417,354){\rule{1pt}{1pt}}
\put(1431,354){\rule{1pt}{1pt}}
\put(1446,354){\rule{1pt}{1pt}}
\put(1460,354){\rule{1pt}{1pt}}
\put(1474,354){\rule{1pt}{1pt}}
\put(1489,354){\rule{1pt}{1pt}}
\put(1503,354){\rule{1pt}{1pt}}
\put(1518,354){\rule{1pt}{1pt}}
\put(1532,354){\rule{1pt}{1pt}}
\put(1547,354){\rule{1pt}{1pt}}
\put(1561,354){\rule{1pt}{1pt}}
\put(1576,354){\rule{1pt}{1pt}}
\put(1590,354){\rule{1pt}{1pt}}
\end{picture}

\vskip2in


{\bf Fig. 2.} The bound state eigenvalue of approximate
effective hamiltonians in ratio to the exact value $-1$ GeV. 
Curve $E$ results from Eq. (2.13) with 
{\it corrections} set equal 0. Curve $\cal D$ is obtained in the 
same way as $E$ except for $H_0$ eigenvalues $E$ in the Gaussian 
similarity factor replaced by the diagonal matrix elements of the
approximate effective hamiltonian, i.e. ${\cal D} = (1-\tilde g) E$, 
(see the text). The intermediate curve marked $g$ is obtained by 
using  ${\cal D} = (1 - g) E$ in the exponent, i.e. the initial
coupling instead of the running one.

\end{document}

==> fig3.tex <==
\documentstyle[12pt]{article}
\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
%\baselineskip=0.33 in
%\baselineskip=24pt plus -.5pt minus .5pt
%\def\baselinestretch{2}
\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{18}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,216){\makebox(0,0)[r]{0.2}}
\put(1570.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,381){\makebox(0,0)[r]{0.4}}
\put(1570.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,546){\makebox(0,0)[r]{0.6}}
\put(1570.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,711){\makebox(0,0)[r]{0.8}}
\put(1570.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,876){\makebox(0,0)[r]{1.0}}
\put(1570.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,0){\makebox(0,0){16384}}
\put(328.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,0){\makebox(0,0){1024}}
\put(665.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001,0){\makebox(0,0){64}}
\put(1001.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,0){\makebox(0,0){16}}
\put(1169.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338,0){\makebox(0,0){4}}
\put(1338.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506,0){\makebox(0,0){1}}
\put(1506.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,959.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1475,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(875,1379){\makebox(0,0){{\Huge Fig. 3}}}
\put(328,299){\makebox(0,0)[l]{\Huge $1$}}
\put(539,439){\makebox(0,0)[l]{\Huge $2$}}
\put(707,546){\makebox(0,0)[l]{\Huge $3$}}
\put(833,629){\makebox(0,0)[l]{\Huge $4$}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(168,723){\usebox{\plotpoint}}
\multiput(168.59,700.63)(0.489,-6.902){15}{\rule{0.118pt}{5.389pt}}
\multiput(167.17,711.82)(9.000,-107.815){2}{\rule{0.400pt}{2.694pt}}
\multiput(177.59,584.70)(0.488,-5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(176.17,594.35)(8.000,-81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(185.59,499.67)(0.489,-4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(184.17,506.34)(9.000,-63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(194.59,431.38)(0.488,-3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(193.17,437.19)(8.000,-48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(202.59,380.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(201.17,384.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(210.59,341.50)(0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(209.17,344.75)(9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(219.59,308.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(218.17,311.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(227.59,283.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(226.17,285.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(236.59,261.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(235.17,263.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(244.59,243.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(243.17,245.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(253.59,226.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(252.17,228.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(261.59,211.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(260.17,213.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.59,198.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(268.17,199.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(278.59,186.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(277.17,187.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(286.59,176.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(285.17,177.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(295.00,167.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(295.00,168.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,159.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(303.00,160.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(311.00,151.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(311.00,152.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(320.00,143.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(320.00,144.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(328.00,136.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(328.00,137.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(337.00,130.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(337.00,131.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(345.00,124.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(345.00,125.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(353.00,119.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(353.00,120.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(362.00,114.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(362.00,115.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(370.00,110.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(370.00,111.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(379.00,106.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(379.00,107.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,102.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(387.00,103.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(396.00,98.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(396.00,99.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(404.00,95.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(404.00,96.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(412.00,92.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(412.00,93.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(421.00,89.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(421.00,90.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(429,86.17){\rule{1.900pt}{0.400pt}}
\multiput(429.00,87.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(438.00,84.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(438.00,85.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(446,81.17){\rule{1.700pt}{0.400pt}}
\multiput(446.00,82.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(454,79.17){\rule{1.900pt}{0.400pt}}
\multiput(454.00,80.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(463,77.17){\rule{1.700pt}{0.400pt}}
\multiput(463.00,78.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(471,75.17){\rule{1.900pt}{0.400pt}}
\multiput(471.00,76.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(480,73.67){\rule{1.927pt}{0.400pt}}
\multiput(480.00,74.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(488,72.17){\rule{1.700pt}{0.400pt}}
\multiput(488.00,73.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(496,70.67){\rule{2.168pt}{0.400pt}}
\multiput(496.00,71.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(505,69.17){\rule{1.700pt}{0.400pt}}
\multiput(505.00,70.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(513,67.67){\rule{2.168pt}{0.400pt}}
\multiput(513.00,68.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(522,66.67){\rule{1.927pt}{0.400pt}}
\multiput(522.00,67.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(530,65.67){\rule{2.168pt}{0.400pt}}
\multiput(530.00,66.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(539,64.67){\rule{1.927pt}{0.400pt}}
\multiput(539.00,65.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(547,63.67){\rule{1.927pt}{0.400pt}}
\multiput(547.00,64.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(555,62.67){\rule{2.168pt}{0.400pt}}
\multiput(555.00,63.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(564,61.67){\rule{1.927pt}{0.400pt}}
\multiput(564.00,62.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(581,60.67){\rule{1.927pt}{0.400pt}}
\multiput(581.00,61.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(589,59.67){\rule{1.927pt}{0.400pt}}
\multiput(589.00,60.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(572.0,62.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606,58.67){\rule{1.927pt}{0.400pt}}
\multiput(606.00,59.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(614,57.67){\rule{2.168pt}{0.400pt}}
\multiput(614.00,58.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(597.0,60.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(639,56.67){\rule{2.168pt}{0.400pt}}
\multiput(639.00,57.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(623.0,58.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(656,55.67){\rule{2.168pt}{0.400pt}}
\multiput(656.00,56.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(648.0,57.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(682,54.67){\rule{1.927pt}{0.400pt}}
\multiput(682.00,55.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(665.0,56.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(707,53.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,54.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(690.0,55.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(749,52.67){\rule{1.927pt}{0.400pt}}
\multiput(749.00,53.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715.0,54.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(816,51.67){\rule{2.168pt}{0.400pt}}
\multiput(816.00,52.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(757.0,53.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(951,50.67){\rule{1.927pt}{0.400pt}}
\multiput(951.00,51.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(825.0,52.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(959.0,51.0){\rule[-0.200pt]{131.772pt}{0.400pt}}
\put(168,884){\usebox{\plotpoint}}
\put(168.00,884.00){\usebox{\plotpoint}}
\multiput(177,888)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(187.33,884.71){\usebox{\plotpoint}}
\multiput(194,881)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(203.06,871.54){\usebox{\plotpoint}}
\put(215.67,855.06){\usebox{\plotpoint}}
\multiput(219,851)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(227.62,838.11){\usebox{\plotpoint}}
\put(239.16,820.87){\usebox{\plotpoint}}
\put(250.56,803.53){\usebox{\plotpoint}}
\multiput(253,800)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(261.59,785.96){\usebox{\plotpoint}}
\put(272.15,768.10){\usebox{\plotpoint}}
\put(283.21,750.53){\usebox{\plotpoint}}
\put(294.34,733.02){\usebox{\plotpoint}}
\multiput(295,732)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(305.12,715.29){\usebox{\plotpoint}}
\put(316.07,697.67){\usebox{\plotpoint}}
\put(326.87,679.97){\usebox{\plotpoint}}
\multiput(328,678)(11.814,-17.065){0}{\usebox{\plotpoint}}
\put(338.33,662.68){\usebox{\plotpoint}}
\put(348.62,644.66){\usebox{\plotpoint}}
\put(359.79,627.19){\usebox{\plotpoint}}
\multiput(362,624)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(370.87,609.64){\usebox{\plotpoint}}
\put(382.00,592.12){\usebox{\plotpoint}}
\put(393.73,575.03){\usebox{\plotpoint}}
\multiput(396,572)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(404.90,557.54){\usebox{\plotpoint}}
\put(416.10,540.08){\usebox{\plotpoint}}
\put(427.74,522.90){\usebox{\plotpoint}}
\multiput(429,521)(11.814,-17.065){0}{\usebox{\plotpoint}}
\put(439.48,505.78){\usebox{\plotpoint}}
\put(450.99,488.51){\usebox{\plotpoint}}
\multiput(454,484)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(463.18,471.72){\usebox{\plotpoint}}
\put(475.22,454.84){\usebox{\plotpoint}}
\put(487.77,438.32){\usebox{\plotpoint}}
\multiput(488,438)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(500.06,421.59){\usebox{\plotpoint}}
\put(512.82,405.23){\usebox{\plotpoint}}
\multiput(513,405)(13.143,-16.064){0}{\usebox{\plotpoint}}
\put(525.91,389.12){\usebox{\plotpoint}}
\put(538.99,373.01){\usebox{\plotpoint}}
\multiput(539,373)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(552.44,357.20){\usebox{\plotpoint}}
\multiput(555,354)(13.885,-15.427){0}{\usebox{\plotpoint}}
\put(566.13,341.61){\usebox{\plotpoint}}
\put(580.42,326.58){\usebox{\plotpoint}}
\multiput(581,326)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(594.25,311.10){\usebox{\plotpoint}}
\multiput(597,308)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(609.04,296.58){\usebox{\plotpoint}}
\multiput(614,291)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(623.88,282.12){\usebox{\plotpoint}}
\multiput(631,275)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(639.04,267.96){\usebox{\plotpoint}}
\put(654.60,254.22){\usebox{\plotpoint}}
\multiput(656,253)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(670.64,241.07){\usebox{\plotpoint}}
\multiput(673,239)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(686.97,228.27){\usebox{\plotpoint}}
\multiput(690,226)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(703.50,215.72){\usebox{\plotpoint}}
\multiput(707,213)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(720.74,204.18){\usebox{\plotpoint}}
\multiput(724,202)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(737.79,192.38){\usebox{\plotpoint}}
\multiput(740,191)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(755.66,181.84){\usebox{\plotpoint}}
\multiput(757,181)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(773.53,171.29){\usebox{\plotpoint}}
\multiput(774,171)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(782,166)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(791.78,161.51){\usebox{\plotpoint}}
\multiput(799,157)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(810.14,151.93){\usebox{\plotpoint}}
\multiput(816,149)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(829.08,143.47){\usebox{\plotpoint}}
\multiput(833,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(848.23,135.59){\usebox{\plotpoint}}
\multiput(850,135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(858,131)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(867.43,127.84){\usebox{\plotpoint}}
\multiput(875,125)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(886.92,120.69){\usebox{\plotpoint}}
\multiput(892,119)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(906.50,113.83){\usebox{\plotpoint}}
\multiput(909,113)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(917,111)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(926.30,107.71){\usebox{\plotpoint}}
\multiput(934,106)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(946.38,102.54){\usebox{\plotpoint}}
\multiput(951,101)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(966.46,97.34){\usebox{\plotpoint}}
\multiput(968,97)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(976,95)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(986.62,92.42){\usebox{\plotpoint}}
\multiput(993,91)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1007.02,88.66){\usebox{\plotpoint}}
\multiput(1010,88)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1018,86)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1027.36,84.70){\usebox{\plotpoint}}
\multiput(1035,83)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1047.75,80.95){\usebox{\plotpoint}}
\multiput(1052,80)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1060,79)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1068.27,77.97){\usebox{\plotpoint}}
\multiput(1077,77)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1088.82,75.15){\usebox{\plotpoint}}
\multiput(1094,74)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1109.34,72.18){\usebox{\plotpoint}}
\multiput(1111,72)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1119,71)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1129.96,70.00){\usebox{\plotpoint}}
\multiput(1136,70)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1150.61,68.27){\usebox{\plotpoint}}
\multiput(1153,68)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1161,67)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1171.23,66.00){\usebox{\plotpoint}}
\multiput(1178,66)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1191.89,64.35){\usebox{\plotpoint}}
\multiput(1195,64)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,64)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1212.56,63.00){\usebox{\plotpoint}}
\multiput(1220,63)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1233.22,61.42){\usebox{\plotpoint}}
\multiput(1237,61)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.90,60.01){\usebox{\plotpoint}}
\multiput(1254,60)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,60)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1274.63,59.49){\usebox{\plotpoint}}
\multiput(1279,59)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1295.30,58.08){\usebox{\plotpoint}}
\multiput(1296,58)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,58)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1316.03,57.55){\usebox{\plotpoint}}
\multiput(1321,57)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1336.76,57.00){\usebox{\plotpoint}}
\multiput(1338,57)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1346,56)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1357.45,56.00){\usebox{\plotpoint}}
\multiput(1363,56)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1378.16,55.20){\usebox{\plotpoint}}
\multiput(1380,55)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,55)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1398.90,55.00){\usebox{\plotpoint}}
\multiput(1405,55)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1419.62,54.26){\usebox{\plotpoint}}
\multiput(1422,54)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,54)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1440.36,54.00){\usebox{\plotpoint}}
\multiput(1447,54)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1461.12,54.00){\usebox{\plotpoint}}
\multiput(1464,54)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,54)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(1481.82,53.00){\usebox{\plotpoint}}
\multiput(1489,53)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1502.57,53.00){\usebox{\plotpoint}}
\put(1506,53){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(168,877){\usebox{\plotpoint}}
\put(177,875.84){\rule{1.927pt}{0.800pt}}
\multiput(177.00,875.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(168.0,877.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(194,876.84){\rule{1.927pt}{0.800pt}}
\multiput(194.00,876.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(185.0,878.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(210,877.84){\rule{2.168pt}{0.800pt}}
\multiput(210.00,877.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(202.0,879.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(227,877.84){\rule{2.168pt}{0.800pt}}
\multiput(227.00,878.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(219.0,880.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(244,876.84){\rule{2.168pt}{0.800pt}}
\multiput(244.00,877.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(253,875.84){\rule{1.927pt}{0.800pt}}
\multiput(253.00,876.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(261,874.34){\rule{1.927pt}{0.800pt}}
\multiput(261.00,875.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(269,872.34){\rule{2.168pt}{0.800pt}}
\multiput(269.00,873.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(278,870.34){\rule{1.927pt}{0.800pt}}
\multiput(278.00,871.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(286,868.34){\rule{2.168pt}{0.800pt}}
\multiput(286.00,869.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(295,865.84){\rule{1.927pt}{0.800pt}}
\multiput(295.00,867.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(303,862.84){\rule{1.927pt}{0.800pt}}
\multiput(303.00,864.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(311,859.84){\rule{2.168pt}{0.800pt}}
\multiput(311.00,861.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(320,856.84){\rule{1.927pt}{0.800pt}}
\multiput(320.00,858.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(328,853.34){\rule{2.000pt}{0.800pt}}
\multiput(328.00,855.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(337,849.34){\rule{1.800pt}{0.800pt}}
\multiput(337.00,851.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(345,845.34){\rule{1.800pt}{0.800pt}}
\multiput(345.00,847.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(353.00,843.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(353.00,843.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(362.00,838.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(362.00,838.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(370.00,833.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(370.00,833.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(379.00,828.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(379.00,828.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(387.00,823.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(387.00,823.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(396.00,818.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(396.00,818.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(404.00,812.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(404.00,812.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(412.00,806.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(412.00,806.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(421.00,800.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(421.00,800.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(429.00,794.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(429.00,794.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(438.00,787.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(438.00,787.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(446.00,780.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(446.00,780.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(454.00,773.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(454.00,773.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(463.00,766.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(463.00,766.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(471.00,758.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(471.00,758.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(480.00,751.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(480.00,751.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(488.00,743.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(488.00,743.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(496.00,735.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(496.00,735.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(505.00,727.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(505.00,727.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(513.00,719.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(513.00,719.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(523.40,707.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(520.34,709.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(530.00,701.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(530.00,701.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(540.40,690.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(537.34,692.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(548.40,681.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(545.34,683.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(555.00,675.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(555.00,675.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(565.40,663.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(562.34,665.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(572.00,657.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(572.00,657.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(582.40,645.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(579.34,647.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(590.40,635.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(587.34,637.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(598.40,626.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(595.34,628.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(607.40,616.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(604.34,618.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(615.40,607.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(612.34,609.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(624.40,597.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(621.34,599.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(632.40,587.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(629.34,589.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(640.40,578.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(637.34,580.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(649.40,568.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(646.34,570.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(657.40,559.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(654.34,561.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(666.40,549.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(663.34,551.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(673.00,542.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(673.00,542.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(683.40,530.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(680.34,532.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(691.40,520.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(688.34,522.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(699.40,510.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(696.34,512.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(708.40,500.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(705.34,502.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(716.40,491.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(713.34,493.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(725.40,481.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(722.34,483.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(733.40,472.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(730.34,474.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(741.40,463.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(738.34,465.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(750.40,453.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(747.34,455.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(757.00,447.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(757.00,447.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(767.40,435.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(764.34,437.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(775.40,426.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(772.34,428.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(782.00,419.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(782.00,419.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(792.40,408.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(789.34,410.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(799.00,402.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(799.00,402.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(808.00,393.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(808.00,393.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(816.00,385.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(816.00,385.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(825.00,376.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(825.00,376.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(834.40,365.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(831.34,367.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(841.00,359.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(841.00,359.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(850.00,351.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(850.00,351.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(858.00,343.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(858.00,343.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(867.00,335.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(867.00,335.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(875.00,327.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(875.00,327.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(883.00,319.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(883.00,319.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(892.00,312.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(892.00,312.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(900.00,305.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(900.00,305.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(909.00,297.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(909.00,297.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(917.00,290.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(917.00,290.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(925.00,283.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(925.00,283.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(934.00,276.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(934.00,276.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(942.00,269.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(942.00,269.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(951.00,262.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(951.00,262.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(959.00,256.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(959.00,256.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(968.00,250.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(968.00,250.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(976.00,244.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(976.00,244.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(984.00,238.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(984.00,238.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(993.00,232.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(993.00,232.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1001.00,226.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1001.00,226.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1010.00,220.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1010.00,220.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1018.00,215.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1018.00,215.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1026.00,209.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1026.00,209.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(1035.00,204.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1035.00,204.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1043.00,199.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1043.00,199.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(1052.00,194.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1052.00,194.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1060.00,189.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1060.00,189.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(1068,182.34){\rule{2.000pt}{0.800pt}}
\multiput(1068.00,184.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(1077.00,180.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1077.00,180.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(1085,173.34){\rule{2.000pt}{0.800pt}}
\multiput(1085.00,175.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(1094.00,171.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1094.00,171.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(1102,164.34){\rule{2.000pt}{0.800pt}}
\multiput(1102.00,166.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1111,160.34){\rule{1.800pt}{0.800pt}}
\multiput(1111.00,162.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1119,156.34){\rule{1.800pt}{0.800pt}}
\multiput(1119.00,158.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1127,152.84){\rule{2.168pt}{0.800pt}}
\multiput(1127.00,154.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1136,149.34){\rule{1.800pt}{0.800pt}}
\multiput(1136.00,151.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1144,145.34){\rule{2.000pt}{0.800pt}}
\multiput(1144.00,147.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1153,141.84){\rule{1.927pt}{0.800pt}}
\multiput(1153.00,143.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1161,138.84){\rule{1.927pt}{0.800pt}}
\multiput(1161.00,140.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1169,135.34){\rule{2.000pt}{0.800pt}}
\multiput(1169.00,137.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1178,131.84){\rule{1.927pt}{0.800pt}}
\multiput(1178.00,133.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1186,128.84){\rule{2.168pt}{0.800pt}}
\multiput(1186.00,130.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1195,125.84){\rule{1.927pt}{0.800pt}}
\multiput(1195.00,127.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1203,122.84){\rule{1.927pt}{0.800pt}}
\multiput(1203.00,124.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1211,120.34){\rule{2.168pt}{0.800pt}}
\multiput(1211.00,121.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1220,117.84){\rule{1.927pt}{0.800pt}}
\multiput(1220.00,119.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1228,114.84){\rule{2.168pt}{0.800pt}}
\multiput(1228.00,116.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1237,112.34){\rule{1.927pt}{0.800pt}}
\multiput(1237.00,113.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1245,109.84){\rule{2.168pt}{0.800pt}}
\multiput(1245.00,111.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1254,107.34){\rule{1.927pt}{0.800pt}}
\multiput(1254.00,108.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1262,105.34){\rule{1.927pt}{0.800pt}}
\multiput(1262.00,106.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1270,103.34){\rule{2.168pt}{0.800pt}}
\multiput(1270.00,104.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1279,101.34){\rule{1.927pt}{0.800pt}}
\multiput(1279.00,102.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1287,98.84){\rule{2.168pt}{0.800pt}}
\multiput(1287.00,100.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(1296,96.84){\rule{1.927pt}{0.800pt}}
\multiput(1296.00,97.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1304,95.34){\rule{1.927pt}{0.800pt}}
\multiput(1304.00,96.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1312,93.34){\rule{2.168pt}{0.800pt}}
\multiput(1312.00,94.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1321,91.34){\rule{1.927pt}{0.800pt}}
\multiput(1321.00,92.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1329,89.34){\rule{2.168pt}{0.800pt}}
\multiput(1329.00,90.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1338,87.84){\rule{1.927pt}{0.800pt}}
\multiput(1338.00,88.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1346,86.34){\rule{1.927pt}{0.800pt}}
\multiput(1346.00,87.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1354,84.84){\rule{2.168pt}{0.800pt}}
\multiput(1354.00,85.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1363,83.34){\rule{1.927pt}{0.800pt}}
\multiput(1363.00,84.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1371,81.84){\rule{2.168pt}{0.800pt}}
\multiput(1371.00,82.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1380,80.84){\rule{1.927pt}{0.800pt}}
\multiput(1380.00,81.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1388,79.34){\rule{2.168pt}{0.800pt}}
\multiput(1388.00,80.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1397,77.84){\rule{1.927pt}{0.800pt}}
\multiput(1397.00,78.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1405,76.84){\rule{1.927pt}{0.800pt}}
\multiput(1405.00,77.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1413,75.84){\rule{2.168pt}{0.800pt}}
\multiput(1413.00,76.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1422,74.84){\rule{1.927pt}{0.800pt}}
\multiput(1422.00,75.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1430,73.34){\rule{2.168pt}{0.800pt}}
\multiput(1430.00,74.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1439,71.84){\rule{1.927pt}{0.800pt}}
\multiput(1439.00,72.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1447,70.84){\rule{1.927pt}{0.800pt}}
\multiput(1447.00,71.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(236.0,879.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1464,69.84){\rule{1.927pt}{0.800pt}}
\multiput(1464.00,70.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1472,68.84){\rule{2.168pt}{0.800pt}}
\multiput(1472.00,69.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1481,67.84){\rule{1.927pt}{0.800pt}}
\multiput(1481.00,68.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1489,66.84){\rule{1.927pt}{0.800pt}}
\multiput(1489.00,67.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1497,65.84){\rule{2.168pt}{0.800pt}}
\multiput(1497.00,66.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1455.0,72.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(168,876){\usebox{\plotpoint}}
\put(168.00,876.00){\usebox{\plotpoint}}
\multiput(177,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(188.76,876.00){\usebox{\plotpoint}}
\multiput(194,876)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(209.45,877.00){\usebox{\plotpoint}}
\multiput(210,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(219,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(230.20,877.00){\usebox{\plotpoint}}
\multiput(236,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(250.96,877.00){\usebox{\plotpoint}}
\multiput(253,877)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(261,878)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(271.65,878.00){\usebox{\plotpoint}}
\multiput(278,878)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(292.41,878.00){\usebox{\plotpoint}}
\multiput(295,878)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,878)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(313.10,877.00){\usebox{\plotpoint}}
\multiput(320,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.82,876.35){\usebox{\plotpoint}}
\multiput(337,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,876)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(354.50,875.00){\usebox{\plotpoint}}
\multiput(362,875)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(375.16,873.43){\usebox{\plotpoint}}
\multiput(379,873)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(395.77,871.03){\usebox{\plotpoint}}
\multiput(396,871)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(404,869)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(416.12,867.09){\usebox{\plotpoint}}
\multiput(421,866)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(436.46,863.17){\usebox{\plotpoint}}
\multiput(438,863)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(446,860)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(456.36,857.48){\usebox{\plotpoint}}
\multiput(463,856)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(476.28,851.83){\usebox{\plotpoint}}
\multiput(480,851)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(495.87,845.05){\usebox{\plotpoint}}
\multiput(496,845)(18.967,-8.430){0}{\usebox{\plotpoint}}
\multiput(505,841)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(515.03,837.10){\usebox{\plotpoint}}
\multiput(522,834)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(533.82,828.30){\usebox{\plotpoint}}
\multiput(539,826)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(552.50,819.25){\usebox{\plotpoint}}
\multiput(555,818)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(570.85,809.57){\usebox{\plotpoint}}
\multiput(572,809)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(588.78,799.14){\usebox{\plotpoint}}
\multiput(589,799)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(597,793)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(606.16,787.88){\usebox{\plotpoint}}
\multiput(614,782)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(623.11,775.92){\usebox{\plotpoint}}
\multiput(631,770)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(639.75,763.50){\usebox{\plotpoint}}
\multiput(648,758)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(656.17,750.89){\usebox{\plotpoint}}
\put(672.63,738.32){\usebox{\plotpoint}}
\multiput(673,738)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(688.27,724.73){\usebox{\plotpoint}}
\multiput(690,723)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(704.06,711.29){\usebox{\plotpoint}}
\multiput(707,709)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(719.27,697.20){\usebox{\plotpoint}}
\multiput(724,693)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(734.35,682.95){\usebox{\plotpoint}}
\multiput(740,678)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(749.80,669.10){\usebox{\plotpoint}}
\put(764.41,654.41){\usebox{\plotpoint}}
\multiput(766,653)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(778.66,639.34){\usebox{\plotpoint}}
\multiput(782,636)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(793.34,624.66){\usebox{\plotpoint}}
\multiput(799,619)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(808.01,609.99){\usebox{\plotpoint}}
\put(822.53,595.20){\usebox{\plotpoint}}
\multiput(825,593)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(836.59,579.96){\usebox{\plotpoint}}
\multiput(841,575)(13.885,-15.427){0}{\usebox{\plotpoint}}
\put(850.44,564.50){\usebox{\plotpoint}}
\put(864.63,549.37){\usebox{\plotpoint}}
\multiput(867,547)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(878.56,533.99){\usebox{\plotpoint}}
\multiput(883,529)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(892.90,518.99){\usebox{\plotpoint}}
\put(907.12,503.88){\usebox{\plotpoint}}
\multiput(909,502)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(921.02,488.48){\usebox{\plotpoint}}
\multiput(925,484)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(935.35,473.48){\usebox{\plotpoint}}
\put(949.60,458.40){\usebox{\plotpoint}}
\multiput(951,457)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(964.03,443.53){\usebox{\plotpoint}}
\multiput(968,440)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(978.26,428.45){\usebox{\plotpoint}}
\multiput(984,422)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(993.05,413.94){\usebox{\plotpoint}}
\put(1007.57,399.16){\usebox{\plotpoint}}
\multiput(1010,397)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(1021.86,384.14){\usebox{\plotpoint}}
\multiput(1026,380)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(1037.03,369.97){\usebox{\plotpoint}}
\multiput(1043,364)(15.513,-13.789){0}{\usebox{\plotpoint}}
\put(1052.19,355.81){\usebox{\plotpoint}}
\put(1066.86,341.14){\usebox{\plotpoint}}
\multiput(1068,340)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(1082.48,327.52){\usebox{\plotpoint}}
\multiput(1085,325)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(1098.09,313.91){\usebox{\plotpoint}}
\multiput(1102,310)(16.383,-12.743){0}{\usebox{\plotpoint}}
\put(1113.88,300.48){\usebox{\plotpoint}}
\multiput(1119,296)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(1129.62,286.96){\usebox{\plotpoint}}
\multiput(1136,282)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(1145.70,273.86){\usebox{\plotpoint}}
\multiput(1153,269)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(1162.08,261.19){\usebox{\plotpoint}}
\multiput(1169,256)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1179.04,249.22){\usebox{\plotpoint}}
\multiput(1186,244)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1195.99,237.26){\usebox{\plotpoint}}
\multiput(1203,232)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1212.74,225.03){\usebox{\plotpoint}}
\multiput(1220,221)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1230.14,213.81){\usebox{\plotpoint}}
\multiput(1237,210)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(1248.04,203.31){\usebox{\plotpoint}}
\multiput(1254,200)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(1265.82,192.61){\usebox{\plotpoint}}
\multiput(1270,190)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(1283.94,182.53){\usebox{\plotpoint}}
\multiput(1287,181)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(1302.30,172.85){\usebox{\plotpoint}}
\multiput(1304,172)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1312,168)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(1321.05,163.97){\usebox{\plotpoint}}
\multiput(1329,160)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(1339.81,155.10){\usebox{\plotpoint}}
\multiput(1346,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1358.64,146.45){\usebox{\plotpoint}}
\multiput(1363,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1377.84,138.72){\usebox{\plotpoint}}
\multiput(1380,138)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(1388,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1397.42,131.84){\usebox{\plotpoint}}
\multiput(1405,129)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1416.91,124.70){\usebox{\plotpoint}}
\multiput(1422,123)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1436.68,118.52){\usebox{\plotpoint}}
\multiput(1439,118)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(1447,115)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1456.26,111.72){\usebox{\plotpoint}}
\multiput(1464,110)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1476.35,106.55){\usebox{\plotpoint}}
\multiput(1481,105)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1496.38,101.16){\usebox{\plotpoint}}
\multiput(1497,101)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1506,99){\usebox{\plotpoint}}
\end{picture}

\vskip2in

{\bf Fig. 3.} The ratio of the effective hamiltonian
bound state eigenvalue to the exact result, for the hamiltonians of width
$\lambda$ calculated using expansion in powers of the initial coupling
constant $g$ up to $1$, $2$, $3$ and $4$, respectively. It is visible, that
the expansion is not useful in the calculation of the bound state eigenvalue.

\end{document}

==> fig4.tex <==
\documentstyle[12pt]{article}
\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{19}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,51){\makebox(0,0)[r]{0.7}}
\put(1570.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,233){\makebox(0,0)[r]{0.8}}
\put(1570.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,414){\makebox(0,0)[r]{0.9}}
\put(1570.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,596){\makebox(0,0)[r]{1.0}}
\put(1570.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,777){\makebox(0,0)[r]{1.1}}
\put(1570.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,959){\makebox(0,0)[r]{1.2}}
\put(1570.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,0){\makebox(0,0){16384}}
\put(328.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,0){\makebox(0,0){1024}}
\put(665.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001,0){\makebox(0,0){64}}
\put(1001.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,0){\makebox(0,0){16}}
\put(1169.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1338,0){\makebox(0,0){4}}
\put(1338.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1506,0){\makebox(0,0){1}}
\put(1506.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,959.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1475,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(875,1379){\makebox(0,0){{\Huge Fig. 4}}}
\put(286,541){\makebox(0,0)[l]{\Huge $\infty$}}
\put(387,777){\makebox(0,0)[l]{\Huge 512}}
\put(850,796){\makebox(0,0)[l]{\Huge 32}}
\put(1127,814){\makebox(0,0)[l]{\Huge 8}}
\put(1464,741){\makebox(0,0)[l]{\Huge 2}}
\put(1312,396){\makebox(0,0)[l]{\Huge 1}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\multiput(581.00,775.92)(0.627,-0.499){265}{\rule{0.601pt}{0.120pt}}
\multiput(581.00,776.17)(166.752,-134.000){2}{\rule{0.301pt}{0.400pt}}
\put(749,643){\vector(4,-3){0}}
\multiput(1001.00,775.92)(0.656,-0.499){125}{\rule{0.625pt}{0.120pt}}
\multiput(1001.00,776.17)(82.703,-64.000){2}{\rule{0.313pt}{0.400pt}}
\put(1085,713){\vector(4,-3){0}}
\multiput(1211.00,794.92)(1.362,-0.494){29}{\rule{1.175pt}{0.119pt}}
\multiput(1211.00,795.17)(40.561,-16.000){2}{\rule{0.588pt}{0.400pt}}
\put(1254,780){\vector(3,-1){0}}
\multiput(1440.34,739.95)(-9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1452.17,740.17)(-30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\put(1422,738){\vector(-4,-1){0}}
\put(1380,396){\vector(1,0){126}}
\put(160,596){\usebox{\plotpoint}}
\multiput(160.59,596.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(159.17,596.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(168.00,613.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(168.00,612.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(177.00,618.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(177.00,619.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(185.59,614.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(184.17,615.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(194.59,601.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(193.17,603.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(202.59,582.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(201.17,584.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(210.59,559.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(209.17,562.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(219.59,532.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(218.17,535.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(227.59,506.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(226.17,509.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(236.59,478.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(235.17,481.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(244.59,450.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(243.17,453.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(253.59,420.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(252.17,423.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(261.59,391.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(260.17,394.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(269.59,362.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(268.17,365.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(278.59,331.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(277.17,334.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(286.59,302.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(285.17,305.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(295.59,271.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(294.17,274.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(303.59,242.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(302.17,245.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(311.59,213.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(310.17,216.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(320.59,182.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(319.17,185.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(328.59,153.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(327.17,156.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(337.59,123.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(336.17,126.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(345.59,93.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(344.17,96.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(353.59,64.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(352.17,67.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\put(595.17,51){\rule{0.400pt}{2.900pt}}
\multiput(594.17,51.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(597.59,65.00)(0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(596.17,65.00)(9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(606.59,122.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(605.17,122.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(614.59,176.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(613.17,176.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(623.59,227.00)(0.488,3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(622.17,227.00)(8.000,43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(631.59,276.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(630.17,276.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(639.59,322.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(638.17,322.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(648.59,366.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(647.17,366.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(656.59,407.00)(0.489,2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(655.17,407.00)(9.000,35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(665.59,446.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(664.17,446.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(673.59,481.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(672.17,481.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(682.59,513.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(681.17,513.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(690.59,541.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(689.17,541.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(698.59,565.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(697.17,565.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(707.59,586.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(706.17,586.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(715.59,603.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(714.17,603.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(724.59,617.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(723.17,617.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(732.00,629.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(732.00,628.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.00,637.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(740.00,636.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,643.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(749.00,642.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(757,644.67){\rule{2.168pt}{0.400pt}}
\multiput(757.00,645.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(766.00,643.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(766.00,644.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(774.00,639.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(774.00,640.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(782.00,632.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(782.00,633.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(791.59,622.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(790.17,623.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(799.59,610.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(798.17,611.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(808.59,595.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(807.17,597.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(816.59,579.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(815.17,581.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(825.59,560.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(824.17,562.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(833.59,540.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(832.17,542.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(841.59,519.16)(0.489,-1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(840.17,521.58)(9.000,-21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(850.59,494.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(849.17,497.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(858.59,469.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(857.17,472.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(867.59,441.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(866.17,444.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(875.59,413.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(874.17,416.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(883.59,385.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(882.17,388.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(892.59,354.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(891.17,357.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(900.59,323.87)(0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(899.17,326.93)(9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(909.59,291.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(908.17,295.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(917.59,259.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(916.17,263.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(925.59,227.50)(0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(924.17,230.75)(9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(934.59,193.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(933.17,197.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(942.59,160.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(941.17,163.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(951.59,125.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(950.17,129.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(959.59,91.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(958.17,94.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(968.61,56.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(967.17,60.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(977.59,51.00)(0.485,5.222){11}{\rule{0.117pt}{4.043pt}}
\multiput(976.17,51.00)(7.000,60.609){2}{\rule{0.400pt}{2.021pt}}
\multiput(984.59,120.00)(0.489,4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(983.17,120.00)(9.000,73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(993.59,201.00)(0.488,5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(992.17,201.00)(8.000,68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1001.59,278.00)(0.489,4.164){15}{\rule{0.118pt}{3.300pt}}
\multiput(1000.17,278.00)(9.000,65.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1010.59,350.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(1009.17,350.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(1018.59,417.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(1017.17,417.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1026.59,477.00)(0.489,3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(1025.17,477.00)(9.000,47.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(1035.59,530.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1034.17,530.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1043.59,576.00)(0.489,2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(1042.17,576.00)(9.000,35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1052.59,615.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1051.17,615.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1060.59,648.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1059.17,648.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1068.59,675.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1067.17,675.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1077.59,697.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1076.17,697.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1085.59,713.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1084.17,713.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1094.00,725.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1094.00,724.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1102,730.67){\rule{2.168pt}{0.400pt}}
\multiput(1102.00,730.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1111.00,730.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1111.00,731.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1119.59,725.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1118.17,726.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1127.59,716.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1126.17,717.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1136.59,701.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1135.17,703.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1144.59,683.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1143.17,685.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1153.59,661.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1152.17,664.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1161.59,638.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1160.17,641.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1169.59,612.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1168.17,615.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1178.59,583.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1177.17,586.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1186.59,552.50)(0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(1185.17,555.75)(9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1195.59,518.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1194.17,522.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1203.59,482.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1202.17,486.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1211.59,446.39)(0.489,-2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(1210.17,450.19)(9.000,-35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1220.59,406.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1219.17,410.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1228.59,368.21)(0.489,-2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(1227.17,372.10)(9.000,-36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(1237.59,327.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1236.17,331.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1245.59,288.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1244.17,292.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1254.59,246.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1253.17,250.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1262.59,205.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1261.17,209.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1270.59,164.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1269.17,168.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1279.59,122.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1278.17,126.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1287.59,81.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1286.17,85.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\put(1176.17,51){\rule{0.400pt}{5.300pt}}
\multiput(1175.17,51.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1178.59,77.00)(0.488,7.692){13}{\rule{0.117pt}{5.950pt}}
\multiput(1177.17,77.00)(8.000,104.650){2}{\rule{0.400pt}{2.975pt}}
\multiput(1186.59,194.00)(0.489,6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(1185.17,194.00)(9.000,98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(1195.59,303.00)(0.488,6.569){13}{\rule{0.117pt}{5.100pt}}
\multiput(1194.17,303.00)(8.000,89.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1203.59,403.00)(0.488,5.843){13}{\rule{0.117pt}{4.550pt}}
\multiput(1202.17,403.00)(8.000,79.556){2}{\rule{0.400pt}{2.275pt}}
\multiput(1211.59,492.00)(0.489,4.514){15}{\rule{0.118pt}{3.567pt}}
\multiput(1210.17,492.00)(9.000,70.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1220.59,570.00)(0.488,4.456){13}{\rule{0.117pt}{3.500pt}}
\multiput(1219.17,570.00)(8.000,60.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(1228.59,638.00)(0.489,3.232){15}{\rule{0.118pt}{2.589pt}}
\multiput(1227.17,638.00)(9.000,50.627){2}{\rule{0.400pt}{1.294pt}}
\multiput(1237.59,694.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1236.17,694.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1245.59,742.00)(0.489,2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(1244.17,742.00)(9.000,34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(1254.59,780.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1253.17,780.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1262.59,811.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1261.17,811.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1270.59,834.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(1269.17,834.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1279.59,849.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1278.17,849.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1287,857.67){\rule{2.168pt}{0.400pt}}
\multiput(1287.00,857.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1296.00,857.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1296.00,858.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1304.59,849.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1303.17,851.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1312.59,836.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1311.17,838.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1321.59,817.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1320.17,819.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1329.59,794.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1328.17,797.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1338.59,766.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1337.17,769.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1346.59,735.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1345.17,739.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1354.59,702.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1353.17,706.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1363.59,665.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1362.17,669.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1371.59,628.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1370.17,632.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1380.59,585.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1379.17,590.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1388.59,543.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(1387.17,547.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1397.59,497.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1396.17,502.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1405.59,451.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1404.17,456.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1413.59,405.91)(0.489,-2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(1412.17,410.46)(9.000,-42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(1422.59,357.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1421.17,362.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1430.59,311.91)(0.489,-2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(1429.17,316.46)(9.000,-42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(1439.59,263.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1438.17,268.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1447.59,216.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1446.17,221.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1455.59,170.91)(0.489,-2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(1454.17,175.46)(9.000,-42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(1464.59,122.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1463.17,127.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1472.59,77.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(1471.17,81.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1382.59,51.00)(0.482,11.520){9}{\rule{0.116pt}{8.633pt}}
\multiput(1381.17,51.00)(6.000,110.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(1388.59,179.00)(0.489,9.698){15}{\rule{0.118pt}{7.522pt}}
\multiput(1387.17,179.00)(9.000,151.387){2}{\rule{0.400pt}{3.761pt}}
\multiput(1397.59,346.00)(0.488,9.739){13}{\rule{0.117pt}{7.500pt}}
\multiput(1396.17,346.00)(8.000,132.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(1405.59,494.00)(0.488,8.616){13}{\rule{0.117pt}{6.650pt}}
\multiput(1404.17,494.00)(8.000,117.198){2}{\rule{0.400pt}{3.325pt}}
\multiput(1413.59,625.00)(0.489,6.553){15}{\rule{0.118pt}{5.122pt}}
\multiput(1412.17,625.00)(9.000,102.369){2}{\rule{0.400pt}{2.561pt}}
\multiput(1422.59,738.00)(0.488,6.371){13}{\rule{0.117pt}{4.950pt}}
\multiput(1421.17,738.00)(8.000,86.726){2}{\rule{0.400pt}{2.475pt}}
\multiput(1430.59,835.00)(0.489,4.805){15}{\rule{0.118pt}{3.789pt}}
\multiput(1429.17,835.00)(9.000,75.136){2}{\rule{0.400pt}{1.894pt}}
\multiput(1439.59,918.00)(0.477,4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(1438.17,918.00)(5.000,33.985){2}{\rule{0.400pt}{1.690pt}}
\put(1487.67,51){\rule{0.400pt}{4.577pt}}
\multiput(1487.17,51.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\multiput(1489.59,70.00)(0.488,11.324){13}{\rule{0.117pt}{8.700pt}}
\multiput(1488.17,70.00)(8.000,153.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(1497.59,242.00)(0.489,8.941){15}{\rule{0.118pt}{6.944pt}}
\multiput(1496.17,242.00)(9.000,139.586){2}{\rule{0.400pt}{3.472pt}}
\put(160,596){\rule{1pt}{1pt}}
\put(174,596){\rule{1pt}{1pt}}
\put(189,596){\rule{1pt}{1pt}}
\put(203,596){\rule{1pt}{1pt}}
\put(218,596){\rule{1pt}{1pt}}
\put(232,596){\rule{1pt}{1pt}}
\put(247,596){\rule{1pt}{1pt}}
\put(261,596){\rule{1pt}{1pt}}
\put(276,596){\rule{1pt}{1pt}}
\put(290,596){\rule{1pt}{1pt}}
\put(304,596){\rule{1pt}{1pt}}
\put(319,596){\rule{1pt}{1pt}}
\put(333,596){\rule{1pt}{1pt}}
\put(348,596){\rule{1pt}{1pt}}
\put(362,596){\rule{1pt}{1pt}}
\put(377,596){\rule{1pt}{1pt}}
\put(391,596){\rule{1pt}{1pt}}
\put(406,596){\rule{1pt}{1pt}}
\put(420,596){\rule{1pt}{1pt}}
\put(434,596){\rule{1pt}{1pt}}
\put(449,596){\rule{1pt}{1pt}}
\put(463,596){\rule{1pt}{1pt}}
\put(478,596){\rule{1pt}{1pt}}
\put(492,596){\rule{1pt}{1pt}}
\put(507,596){\rule{1pt}{1pt}}
\put(521,596){\rule{1pt}{1pt}}
\put(536,596){\rule{1pt}{1pt}}
\put(550,596){\rule{1pt}{1pt}}
\put(564,596){\rule{1pt}{1pt}}
\put(579,596){\rule{1pt}{1pt}}
\put(593,596){\rule{1pt}{1pt}}
\put(608,596){\rule{1pt}{1pt}}
\put(622,596){\rule{1pt}{1pt}}
\put(637,596){\rule{1pt}{1pt}}
\put(651,596){\rule{1pt}{1pt}}
\put(666,596){\rule{1pt}{1pt}}
\put(680,596){\rule{1pt}{1pt}}
\put(694,596){\rule{1pt}{1pt}}
\put(709,596){\rule{1pt}{1pt}}
\put(723,596){\rule{1pt}{1pt}}
\put(738,596){\rule{1pt}{1pt}}
\put(752,596){\rule{1pt}{1pt}}
\put(767,596){\rule{1pt}{1pt}}
\put(781,596){\rule{1pt}{1pt}}
\put(796,596){\rule{1pt}{1pt}}
\put(810,596){\rule{1pt}{1pt}}
\put(824,596){\rule{1pt}{1pt}}
\put(839,596){\rule{1pt}{1pt}}
\put(853,596){\rule{1pt}{1pt}}
\put(868,596){\rule{1pt}{1pt}}
\put(882,596){\rule{1pt}{1pt}}
\put(897,596){\rule{1pt}{1pt}}
\put(911,596){\rule{1pt}{1pt}}
\put(926,596){\rule{1pt}{1pt}}
\put(940,596){\rule{1pt}{1pt}}
\put(954,596){\rule{1pt}{1pt}}
\put(969,596){\rule{1pt}{1pt}}
\put(983,596){\rule{1pt}{1pt}}
\put(998,596){\rule{1pt}{1pt}}
\put(1012,596){\rule{1pt}{1pt}}
\put(1027,596){\rule{1pt}{1pt}}
\put(1041,596){\rule{1pt}{1pt}}
\put(1056,596){\rule{1pt}{1pt}}
\put(1070,596){\rule{1pt}{1pt}}
\put(1084,596){\rule{1pt}{1pt}}
\put(1099,596){\rule{1pt}{1pt}}
\put(1113,596){\rule{1pt}{1pt}}
\put(1128,596){\rule{1pt}{1pt}}
\put(1142,596){\rule{1pt}{1pt}}
\put(1157,596){\rule{1pt}{1pt}}
\put(1171,596){\rule{1pt}{1pt}}
\put(1186,596){\rule{1pt}{1pt}}
\put(1200,596){\rule{1pt}{1pt}}
\put(1214,596){\rule{1pt}{1pt}}
\put(1229,596){\rule{1pt}{1pt}}
\put(1243,596){\rule{1pt}{1pt}}
\put(1258,596){\rule{1pt}{1pt}}
\put(1272,596){\rule{1pt}{1pt}}
\put(1287,596){\rule{1pt}{1pt}}
\put(1301,596){\rule{1pt}{1pt}}
\put(1316,596){\rule{1pt}{1pt}}
\put(1330,596){\rule{1pt}{1pt}}
\put(1344,596){\rule{1pt}{1pt}}
\put(1359,596){\rule{1pt}{1pt}}
\put(1373,596){\rule{1pt}{1pt}}
\put(1388,596){\rule{1pt}{1pt}}
\put(1402,596){\rule{1pt}{1pt}}
\put(1417,596){\rule{1pt}{1pt}}
\put(1431,596){\rule{1pt}{1pt}}
\put(1446,596){\rule{1pt}{1pt}}
\put(1460,596){\rule{1pt}{1pt}}
\put(1474,596){\rule{1pt}{1pt}}
\put(1489,596){\rule{1pt}{1pt}}
\put(1503,596){\rule{1pt}{1pt}}
\put(1518,596){\rule{1pt}{1pt}}
\put(1532,596){\rule{1pt}{1pt}}
\put(1547,596){\rule{1pt}{1pt}}
\put(1561,596){\rule{1pt}{1pt}}
\put(1576,596){\rule{1pt}{1pt}}
\put(1590,596){\rule{1pt}{1pt}}
\end{picture}
\vskip2in

{\bf Fig. 4.} The accuracy of the bound state eigenvalues obtained
from effective hamiltonians whose renormalization group flow with
the width $\lambda$ is
calculated expanding in powers of the effective coupling constant
$\tilde g (\lambda_0)$ and including terms order $1$,
$\tilde g (\lambda_0)$ and $\tilde g^2 (\lambda_0)$. 
The accuracy is given as ratio of the
bound state eigenvalue obtained by diagonalization of the effective
hamiltonian of width $\lambda$ to the exact value, $- 1$ GeV.
The curves correspond to the indicated values of 
$\lambda_0$ (in units of GeV). The result of expansion in
the initial coupling $g$ is denoted by $\infty$. 
The arrows show points where $\lambda = \lambda_0$.

\end{document}

==> fig5.tex <==
\documentstyle[12pt]{article}
\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
%\baselineskip=0.33 in
%\baselineskip=24pt plus -.5pt minus .5pt
%\def\baselinestretch{2}
\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{20}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,51){\makebox(0,0)[r]{0.8}}
\put(1570.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,278){\makebox(0,0)[r]{0.9}}
\put(1570.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,505){\makebox(0,0)[r]{1.0}}
\put(1570.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,732){\makebox(0,0)[r]{1.1}}
\put(1570.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,959){\makebox(0,0)[r]{1.2}}
\put(1570.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478,0){\makebox(0,0){64}}
\put(478.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796,0){\makebox(0,0){16}}
\put(796.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1113.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1113,0){\makebox(0,0){4}}
\put(1113.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1431.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1431,0){\makebox(0,0){1}}
\put(1431.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1590.0,939.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1590.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160.0,959.0){\rule[-0.200pt]{344.487pt}{0.400pt}}
\put(1475,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(875,1379){\makebox(0,0){{\Huge Fig. 5}}}
\put(1034,845){\makebox(0,0)[l]{\Huge $4$}}
\put(1431,562){\makebox(0,0)[l]{\Huge $1$}}
\put(1431,164){\makebox(0,0)[l]{\Huge $2$}}
\put(1034,335){\makebox(0,0)[l]{\Huge $3$}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{218.737pt}}
\put(160,505){\usebox{\plotpoint}}
\put(367,504.67){\rule{3.614pt}{0.400pt}}
\multiput(367.00,504.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(160.0,505.0){\rule[-0.200pt]{49.866pt}{0.400pt}}
\put(541,505.67){\rule{3.854pt}{0.400pt}}
\multiput(541.00,505.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(382.0,506.0){\rule[-0.200pt]{38.303pt}{0.400pt}}
\put(621,506.67){\rule{3.854pt}{0.400pt}}
\multiput(621.00,506.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(557.0,507.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(684,507.67){\rule{3.854pt}{0.400pt}}
\multiput(684.00,507.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(637.0,508.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(716,508.67){\rule{3.854pt}{0.400pt}}
\multiput(716.00,508.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(700.0,509.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(748,509.67){\rule{3.854pt}{0.400pt}}
\multiput(748.00,509.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(732.0,510.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(780,510.67){\rule{3.854pt}{0.400pt}}
\multiput(780.00,510.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(796,511.67){\rule{3.614pt}{0.400pt}}
\multiput(796.00,511.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(811,512.67){\rule{3.854pt}{0.400pt}}
\multiput(811.00,512.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(827,513.67){\rule{3.854pt}{0.400pt}}
\multiput(827.00,513.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(764.0,511.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(859,515.17){\rule{3.300pt}{0.400pt}}
\multiput(859.00,514.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(875,516.67){\rule{3.854pt}{0.400pt}}
\multiput(875.00,516.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(891,518.17){\rule{3.300pt}{0.400pt}}
\multiput(891.00,517.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(907,519.67){\rule{3.854pt}{0.400pt}}
\multiput(907.00,519.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(923,521.17){\rule{3.300pt}{0.400pt}}
\multiput(923.00,520.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(939,523.17){\rule{3.100pt}{0.400pt}}
\multiput(939.00,522.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(954.00,525.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(954.00,524.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(970,528.17){\rule{3.300pt}{0.400pt}}
\multiput(970.00,527.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(986,530.17){\rule{3.300pt}{0.400pt}}
\multiput(986.00,529.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1002.00,532.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1002.00,531.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1018.00,535.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1018.00,534.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1034.00,539.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1034.00,538.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1050.00,543.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1050.00,542.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1066.00,547.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1066.00,546.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1082.00,552.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1082.00,551.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1097.00,558.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1097.00,557.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1113.00,564.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1113.00,563.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1129.00,570.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1129.00,569.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1145.00,576.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1145.00,575.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1161.00,583.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1161.00,582.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1177.00,590.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1177.00,589.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1193.00,598.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1193.00,597.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1209.00,608.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1209.00,607.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1225.00,618.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1225.00,617.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1240.00,630.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1240.00,629.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1256.00,642.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1256.00,641.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1272.00,654.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1272.00,653.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1288.00,665.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1288.00,664.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1304.00,673.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1304.00,672.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1320.00,680.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1320.00,679.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1336,682.67){\rule{3.854pt}{0.400pt}}
\multiput(1336.00,682.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1352,682.67){\rule{3.854pt}{0.400pt}}
\multiput(1352.00,683.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(1368.00,681.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1368.00,682.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1383.00,677.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1383.00,678.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1399.58,666.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1398.17,667.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1415.58,645.75)(0.494,-1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(1414.17,647.87)(16.000,-34.873){2}{\rule{0.400pt}{0.513pt}}
\put(843.0,515.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(160,505){\usebox{\plotpoint}}
\put(160.00,505.00){\usebox{\plotpoint}}
\put(180.76,505.00){\usebox{\plotpoint}}
\put(201.51,505.00){\usebox{\plotpoint}}
\put(222.27,505.00){\usebox{\plotpoint}}
\multiput(224,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(243.02,505.00){\usebox{\plotpoint}}
\put(263.78,505.00){\usebox{\plotpoint}}
\put(284.53,505.00){\usebox{\plotpoint}}
\multiput(287,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.29,505.00){\usebox{\plotpoint}}
\put(326.04,505.00){\usebox{\plotpoint}}
\put(346.80,505.00){\usebox{\plotpoint}}
\multiput(351,505)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(367.52,506.00){\usebox{\plotpoint}}
\put(388.28,506.00){\usebox{\plotpoint}}
\put(409.03,506.00){\usebox{\plotpoint}}
\put(429.79,506.00){\usebox{\plotpoint}}
\multiput(430,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(450.55,506.00){\usebox{\plotpoint}}
\put(471.30,506.00){\usebox{\plotpoint}}
\put(492.06,506.00){\usebox{\plotpoint}}
\multiput(494,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(512.81,506.00){\usebox{\plotpoint}}
\put(533.57,506.00){\usebox{\plotpoint}}
\put(554.30,506.83){\usebox{\plotpoint}}
\multiput(557,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.05,507.00){\usebox{\plotpoint}}
\put(595.80,507.00){\usebox{\plotpoint}}
\put(616.56,507.00){\usebox{\plotpoint}}
\multiput(621,507)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(637.28,508.00){\usebox{\plotpoint}}
\put(658.04,508.00){\usebox{\plotpoint}}
\put(678.79,508.00){\usebox{\plotpoint}}
\put(699.52,508.97){\usebox{\plotpoint}}
\multiput(700,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(720.27,509.27){\usebox{\plotpoint}}
\put(741.00,510.00){\usebox{\plotpoint}}
\put(761.73,510.86){\usebox{\plotpoint}}
\multiput(764,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(782.47,511.15){\usebox{\plotpoint}}
\put(803.19,512.48){\usebox{\plotpoint}}
\put(823.92,513.00){\usebox{\plotpoint}}
\multiput(827,513)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(844.65,514.10){\usebox{\plotpoint}}
\put(865.36,515.40){\usebox{\plotpoint}}
\put(886.08,516.69){\usebox{\plotpoint}}
\put(906.79,517.99){\usebox{\plotpoint}}
\multiput(907,518)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(927.51,519.28){\usebox{\plotpoint}}
\put(948.16,521.22){\usebox{\plotpoint}}
\put(968.75,523.84){\usebox{\plotpoint}}
\multiput(970,524)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(989.43,525.43){\usebox{\plotpoint}}
\put(1010.03,528.00){\usebox{\plotpoint}}
\put(1030.70,529.79){\usebox{\plotpoint}}
\multiput(1034,530)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(1051.41,531.18){\usebox{\plotpoint}}
\put(1072.00,533.75){\usebox{\plotpoint}}
\put(1092.58,536.41){\usebox{\plotpoint}}
\multiput(1097,537)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1113.18,539.01){\usebox{\plotpoint}}
\put(1133.89,540.31){\usebox{\plotpoint}}
\put(1154.62,541.00){\usebox{\plotpoint}}
\put(1175.27,539.22){\usebox{\plotpoint}}
\multiput(1177,539)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1195.36,534.12){\usebox{\plotpoint}}
\put(1214.39,525.97){\usebox{\plotpoint}}
\put(1231.92,514.92){\usebox{\plotpoint}}
\put(1248.08,501.93){\usebox{\plotpoint}}
\put(1262.80,487.35){\usebox{\plotpoint}}
\multiput(1272,477)(11.513,-17.270){2}{\usebox{\plotpoint}}
\put(1296.98,435.61){\usebox{\plotpoint}}
\multiput(1304,422)(7.546,-19.335){2}{\usebox{\plotpoint}}
\multiput(1320,381)(5.998,-19.870){3}{\usebox{\plotpoint}}
\multiput(1336,328)(4.754,-20.204){3}{\usebox{\plotpoint}}
\multiput(1352,260)(3.796,-20.405){5}{\usebox{\plotpoint}}
\multiput(1368,174)(2.908,-20.551){5}{\usebox{\plotpoint}}
\put(1385.66,52.95){\usebox{\plotpoint}}
\put(1386,51){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(160,505){\usebox{\plotpoint}}
\put(430,502.84){\rule{3.854pt}{0.800pt}}
\multiput(430.00,503.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(160.0,505.0){\rule[-0.400pt]{65.043pt}{0.800pt}}
\put(573,501.84){\rule{3.854pt}{0.800pt}}
\multiput(573.00,502.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(446.0,504.0){\rule[-0.400pt]{30.594pt}{0.800pt}}
\put(637,500.84){\rule{3.854pt}{0.800pt}}
\multiput(637.00,501.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(589.0,503.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(684,499.84){\rule{3.854pt}{0.800pt}}
\multiput(684.00,500.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(653.0,502.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(716,498.84){\rule{3.854pt}{0.800pt}}
\multiput(716.00,499.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(700.0,501.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(748,497.84){\rule{3.854pt}{0.800pt}}
\multiput(748.00,498.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(764,496.84){\rule{3.854pt}{0.800pt}}
\multiput(764.00,497.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(780,495.84){\rule{3.854pt}{0.800pt}}
\multiput(780.00,496.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(796,494.34){\rule{3.614pt}{0.800pt}}
\multiput(796.00,495.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(811,492.84){\rule{3.854pt}{0.800pt}}
\multiput(811.00,493.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(827,491.84){\rule{3.854pt}{0.800pt}}
\multiput(827.00,492.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(843,490.34){\rule{3.854pt}{0.800pt}}
\multiput(843.00,491.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(859,488.34){\rule{3.854pt}{0.800pt}}
\multiput(859.00,489.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(875,485.84){\rule{3.854pt}{0.800pt}}
\multiput(875.00,487.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(891,483.34){\rule{3.854pt}{0.800pt}}
\multiput(891.00,484.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(907,480.34){\rule{3.400pt}{0.800pt}}
\multiput(907.00,482.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(923,476.34){\rule{3.400pt}{0.800pt}}
\multiput(923.00,478.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(939.00,474.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(939.00,474.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(954.00,469.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(954.00,469.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(970.00,463.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(970.00,463.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(986.00,457.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(986.00,457.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1002.00,450.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1002.00,450.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1018.00,442.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1018.00,442.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1034.00,433.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1034.00,433.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1050.00,422.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(1050.00,422.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1067.41,405.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1064.34,407.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1083.41,387.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(1080.34,390.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1098.41,366.98)(0.507,-0.791){25}{\rule{0.122pt}{1.450pt}}
\multiput(1095.34,369.99)(16.000,-21.990){2}{\rule{0.800pt}{0.725pt}}
\multiput(1114.41,341.36)(0.507,-0.890){25}{\rule{0.122pt}{1.600pt}}
\multiput(1111.34,344.68)(16.000,-24.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1130.41,312.32)(0.507,-1.055){25}{\rule{0.122pt}{1.850pt}}
\multiput(1127.34,316.16)(16.000,-29.160){2}{\rule{0.800pt}{0.925pt}}
\multiput(1146.41,278.70)(0.507,-1.154){25}{\rule{0.122pt}{2.000pt}}
\multiput(1143.34,282.85)(16.000,-31.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(1162.41,241.45)(0.507,-1.352){25}{\rule{0.122pt}{2.300pt}}
\multiput(1159.34,246.23)(16.000,-37.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(1178.41,198.41)(0.507,-1.517){25}{\rule{0.122pt}{2.550pt}}
\multiput(1175.34,203.71)(16.000,-41.707){2}{\rule{0.800pt}{1.275pt}}
\multiput(1194.41,149.34)(0.507,-1.847){25}{\rule{0.122pt}{3.050pt}}
\multiput(1191.34,155.67)(16.000,-50.670){2}{\rule{0.800pt}{1.525pt}}
\multiput(1210.41,89.23)(0.511,-2.389){17}{\rule{0.123pt}{3.800pt}}
\multiput(1207.34,97.11)(12.000,-46.113){2}{\rule{0.800pt}{1.900pt}}
\put(732.0,500.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(160,505){\usebox{\plotpoint}}
\put(160.00,505.00){\usebox{\plotpoint}}
\put(180.76,505.00){\usebox{\plotpoint}}
\put(201.51,505.00){\usebox{\plotpoint}}
\put(222.27,505.00){\usebox{\plotpoint}}
\multiput(224,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(243.02,505.00){\usebox{\plotpoint}}
\put(263.78,505.00){\usebox{\plotpoint}}
\put(284.53,505.00){\usebox{\plotpoint}}
\multiput(287,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.29,505.00){\usebox{\plotpoint}}
\put(326.04,505.00){\usebox{\plotpoint}}
\put(346.80,505.00){\usebox{\plotpoint}}
\multiput(351,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.55,505.00){\usebox{\plotpoint}}
\put(388.31,505.00){\usebox{\plotpoint}}
\put(409.07,505.00){\usebox{\plotpoint}}
\put(429.82,505.00){\usebox{\plotpoint}}
\multiput(430,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(450.58,505.00){\usebox{\plotpoint}}
\put(471.33,505.00){\usebox{\plotpoint}}
\put(492.09,505.00){\usebox{\plotpoint}}
\multiput(494,505)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(512.81,506.00){\usebox{\plotpoint}}
\put(533.57,506.00){\usebox{\plotpoint}}
\put(554.22,504.35){\usebox{\plotpoint}}
\multiput(557,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(574.95,504.12){\usebox{\plotpoint}}
\put(595.68,505.00){\usebox{\plotpoint}}
\put(616.41,505.71){\usebox{\plotpoint}}
\multiput(621,506)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(637.13,507.00){\usebox{\plotpoint}}
\put(657.87,507.32){\usebox{\plotpoint}}
\put(678.60,508.00){\usebox{\plotpoint}}
\put(698.07,501.84){\usebox{\plotpoint}}
\multiput(700,501)(20.715,-1.295){0}{\usebox{\plotpoint}}
\put(718.60,500.32){\usebox{\plotpoint}}
\put(739.13,503.34){\usebox{\plotpoint}}
\put(759.64,506.45){\usebox{\plotpoint}}
\multiput(764,507)(20.400,3.825){0}{\usebox{\plotpoint}}
\put(780.08,510.02){\usebox{\plotpoint}}
\put(800.26,514.85){\usebox{\plotpoint}}
\put(820.73,518.22){\usebox{\plotpoint}}
\put(836.59,508.21){\usebox{\plotpoint}}
\put(850.61,492.91){\usebox{\plotpoint}}
\put(866.97,486.99){\usebox{\plotpoint}}
\put(885.62,495.97){\usebox{\plotpoint}}
\put(903.02,507.26){\usebox{\plotpoint}}
\put(919.36,520.04){\usebox{\plotpoint}}
\put(934.36,534.36){\usebox{\plotpoint}}
\put(948.39,549.64){\usebox{\plotpoint}}
\put(962.68,564.68){\usebox{\plotpoint}}
\multiput(970,572)(10.027,-18.173){2}{\usebox{\plotpoint}}
\multiput(986,543)(3.713,-20.421){4}{\usebox{\plotpoint}}
\multiput(1002,455)(8.629,-18.877){2}{\usebox{\plotpoint}}
\put(1025.06,433.68){\usebox{\plotpoint}}
\multiput(1034,451)(7.238,19.453){3}{\usebox{\plotpoint}}
\multiput(1050,494)(5.266,20.076){3}{\usebox{\plotpoint}}
\multiput(1066,555)(4.022,20.362){4}{\usebox{\plotpoint}}
\multiput(1082,636)(3.049,20.530){5}{\usebox{\plotpoint}}
\multiput(1097,737)(2.812,20.564){5}{\usebox{\plotpoint}}
\multiput(1113,854)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(1129,886)(2.173,-20.641){7}{\usebox{\plotpoint}}
\multiput(1145,734)(1.569,-20.696){11}{\usebox{\plotpoint}}
\multiput(1161,523)(1.228,-20.719){13}{\usebox{\plotpoint}}
\multiput(1177,253)(1.956,-20.663){8}{\usebox{\plotpoint}}
\multiput(1193,84)(1.295,20.715){12}{\usebox{\plotpoint}}
\multiput(1209,340)(0.846,20.738){19}{\usebox{\plotpoint}}
\multiput(1225,732)(0.548,20.748){11}{\usebox{\plotpoint}}
\put(1231,959){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(160,505){\rule{1pt}{1pt}}
\put(174,505){\rule{1pt}{1pt}}
\put(189,505){\rule{1pt}{1pt}}
\put(203,505){\rule{1pt}{1pt}}
\put(218,505){\rule{1pt}{1pt}}
\put(232,505){\rule{1pt}{1pt}}
\put(247,505){\rule{1pt}{1pt}}
\put(261,505){\rule{1pt}{1pt}}
\put(276,505){\rule{1pt}{1pt}}
\put(290,505){\rule{1pt}{1pt}}
\put(304,505){\rule{1pt}{1pt}}
\put(319,505){\rule{1pt}{1pt}}
\put(333,505){\rule{1pt}{1pt}}
\put(348,505){\rule{1pt}{1pt}}
\put(362,505){\rule{1pt}{1pt}}
\put(377,505){\rule{1pt}{1pt}}
\put(391,505){\rule{1pt}{1pt}}
\put(406,505){\rule{1pt}{1pt}}
\put(420,505){\rule{1pt}{1pt}}
\put(434,505){\rule{1pt}{1pt}}
\put(449,505){\rule{1pt}{1pt}}
\put(463,505){\rule{1pt}{1pt}}
\put(478,505){\rule{1pt}{1pt}}
\put(492,505){\rule{1pt}{1pt}}
\put(507,505){\rule{1pt}{1pt}}
\put(521,505){\rule{1pt}{1pt}}
\put(536,505){\rule{1pt}{1pt}}
\put(550,505){\rule{1pt}{1pt}}
\put(564,505){\rule{1pt}{1pt}}
\put(579,505){\rule{1pt}{1pt}}
\put(593,505){\rule{1pt}{1pt}}
\put(608,505){\rule{1pt}{1pt}}
\put(622,505){\rule{1pt}{1pt}}
\put(637,505){\rule{1pt}{1pt}}
\put(651,505){\rule{1pt}{1pt}}
\put(666,505){\rule{1pt}{1pt}}
\put(680,505){\rule{1pt}{1pt}}
\put(694,505){\rule{1pt}{1pt}}
\put(709,505){\rule{1pt}{1pt}}
\put(723,505){\rule{1pt}{1pt}}
\put(738,505){\rule{1pt}{1pt}}
\put(752,505){\rule{1pt}{1pt}}
\put(767,505){\rule{1pt}{1pt}}
\put(781,505){\rule{1pt}{1pt}}
\put(796,505){\rule{1pt}{1pt}}
\put(810,505){\rule{1pt}{1pt}}
\put(824,505){\rule{1pt}{1pt}}
\put(839,505){\rule{1pt}{1pt}}
\put(853,505){\rule{1pt}{1pt}}
\put(868,505){\rule{1pt}{1pt}}
\put(882,505){\rule{1pt}{1pt}}
\put(897,505){\rule{1pt}{1pt}}
\put(911,505){\rule{1pt}{1pt}}
\put(926,505){\rule{1pt}{1pt}}
\put(940,505){\rule{1pt}{1pt}}
\put(954,505){\rule{1pt}{1pt}}
\put(969,505){\rule{1pt}{1pt}}
\put(983,505){\rule{1pt}{1pt}}
\put(998,505){\rule{1pt}{1pt}}
\put(1012,505){\rule{1pt}{1pt}}
\put(1027,505){\rule{1pt}{1pt}}
\put(1041,505){\rule{1pt}{1pt}}
\put(1056,505){\rule{1pt}{1pt}}
\put(1070,505){\rule{1pt}{1pt}}
\put(1084,505){\rule{1pt}{1pt}}
\put(1099,505){\rule{1pt}{1pt}}
\put(1113,505){\rule{1pt}{1pt}}
\put(1128,505){\rule{1pt}{1pt}}
\put(1142,505){\rule{1pt}{1pt}}
\put(1157,505){\rule{1pt}{1pt}}
\put(1171,505){\rule{1pt}{1pt}}
\put(1186,505){\rule{1pt}{1pt}}
\put(1200,505){\rule{1pt}{1pt}}
\put(1214,505){\rule{1pt}{1pt}}
\put(1229,505){\rule{1pt}{1pt}}
\put(1243,505){\rule{1pt}{1pt}}
\put(1258,505){\rule{1pt}{1pt}}
\put(1272,505){\rule{1pt}{1pt}}
\put(1287,505){\rule{1pt}{1pt}}
\put(1301,505){\rule{1pt}{1pt}}
\put(1316,505){\rule{1pt}{1pt}}
\put(1330,505){\rule{1pt}{1pt}}
\put(1344,505){\rule{1pt}{1pt}}
\put(1359,505){\rule{1pt}{1pt}}
\put(1373,505){\rule{1pt}{1pt}}
\put(1388,505){\rule{1pt}{1pt}}
\put(1402,505){\rule{1pt}{1pt}}
\put(1417,505){\rule{1pt}{1pt}}
\put(1431,505){\rule{1pt}{1pt}}
\put(1446,505){\rule{1pt}{1pt}}
\put(1460,505){\rule{1pt}{1pt}}
\put(1474,505){\rule{1pt}{1pt}}
\put(1489,505){\rule{1pt}{1pt}}
\put(1503,505){\rule{1pt}{1pt}}
\put(1518,505){\rule{1pt}{1pt}}
\put(1532,505){\rule{1pt}{1pt}}
\put(1547,505){\rule{1pt}{1pt}}
\put(1561,505){\rule{1pt}{1pt}}
\put(1576,505){\rule{1pt}{1pt}}
\put(1590,505){\rule{1pt}{1pt}}
\end{picture}

\vskip2in


{\bf Fig. 5.} The accuracy of the perturbatively calculated 
effective hamiltonians as measured by the matrix element
$\tilde \mu(\lambda)$ from Eq. (3.2) in ratio to its exact value.
The numbers label results obtained by expanding in powers of the
running coupling constant $\tilde g (\lambda)$ including powers
up to 1, 2, 3 and 4, respectively. The ratio would be 
indistinguishable from 1 for widths larger than 64 GeV if it were
plotted in the scale of this figure.

\end{document}

==> fig6.tex <==
\documentstyle[12pt]{article}

\topmargin 0cm
\headheight 0.35cm
\headsep 1.5cm
\textwidth 16.0cm
\textheight 23.5cm
\oddsidemargin 0.0cm
%\baselineskip=0.33 in
%\baselineskip=24pt plus -.5pt minus .5pt
%\def\baselinestretch{2}

\begin{document}
% GNUPLOT: LaTeX picture
\setcounter{page}{21}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 20pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(160.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,51){\makebox(0,0)[r]{0.9}}
\put(1420.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1420.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,324){\makebox(0,0)[r]{1.0}}
\put(1420.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1420.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,596){\makebox(0,0)[r]{1.1}}
\put(1420.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1420.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,869){\makebox(0,0)[r]{1.2}}
\put(1420.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,0){\makebox(0,0){16384}}
\put(311.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,0){\makebox(0,0){1024}}
\put(612.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,0){\makebox(0,0){64}}
\put(913.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,0){\makebox(0,0){16}}
\put(1064.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214,0){\makebox(0,0){4}}
\put(1214.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365,0){\makebox(0,0){1}}
\put(1365.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,51.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,849.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,51.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(1440.0,51.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(160.0,869.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(1400,-189){\makebox(0,0){{\Huge $\lambda$ [GeV]}}}
\put(800,1289){\makebox(0,0){{\Huge Fig. 6}}}
\put(1064,733){\makebox(0,0)[l]{\Huge $1$}}
\put(1214,460){\makebox(0,0)[l]{\Huge $2$}}
\put(988,187){\makebox(0,0)[l]{\Huge $3$}}
\put(612,119){\makebox(0,0)[l]{\Huge $4$}}
\put(160.0,51.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(168,390){\usebox{\plotpoint}}
\multiput(168.59,390.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(167.17,390.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(175.00,423.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(175.00,422.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(183.59,428.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(182.17,429.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(190.59,419.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(189.17,421.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(198.59,404.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(197.17,406.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(205.59,389.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(204.17,391.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(213.59,374.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(212.17,376.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(220.00,365.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(220.00,366.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(228.00,357.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(228.00,358.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(235.00,350.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(235.00,351.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(243.00,344.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(243.00,345.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(250.00,339.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(250.00,340.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(258.00,333.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(258.00,334.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(265.00,328.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(265.00,329.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(273.00,323.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(273.00,324.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(280.00,319.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(280.00,320.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(288.00,316.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(288.00,317.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(296,313.17){\rule{1.500pt}{0.400pt}}
\multiput(296.00,314.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(303,311.17){\rule{1.700pt}{0.400pt}}
\multiput(303.00,312.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(311,309.17){\rule{1.500pt}{0.400pt}}
\multiput(311.00,310.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(318.00,307.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(318.00,308.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(326.00,304.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(326.00,305.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(333,301.17){\rule{1.700pt}{0.400pt}}
\multiput(333.00,302.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(341,299.17){\rule{1.500pt}{0.400pt}}
\multiput(341.00,300.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(348,297.17){\rule{1.700pt}{0.400pt}}
\multiput(348.00,298.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(356,295.67){\rule{1.686pt}{0.400pt}}
\multiput(356.00,296.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(371,294.67){\rule{1.686pt}{0.400pt}}
\multiput(371.00,295.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(378,293.67){\rule{1.927pt}{0.400pt}}
\multiput(378.00,294.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(386,292.67){\rule{1.686pt}{0.400pt}}
\multiput(386.00,293.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(393,291.17){\rule{1.700pt}{0.400pt}}
\multiput(393.00,292.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(401,289.67){\rule{1.686pt}{0.400pt}}
\multiput(401.00,290.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(408,288.17){\rule{1.700pt}{0.400pt}}
\multiput(408.00,289.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(416,286.67){\rule{1.927pt}{0.400pt}}
\multiput(416.00,287.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(424,285.67){\rule{1.686pt}{0.400pt}}
\multiput(424.00,286.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(363.0,296.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439,285.67){\rule{1.686pt}{0.400pt}}
\multiput(439.00,285.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(431.0,286.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(461,285.67){\rule{1.927pt}{0.400pt}}
\multiput(461.00,286.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(469,284.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,285.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(476,283.67){\rule{1.927pt}{0.400pt}}
\multiput(476.00,284.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(484,282.67){\rule{1.686pt}{0.400pt}}
\multiput(484.00,283.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(491,281.67){\rule{1.927pt}{0.400pt}}
\multiput(491.00,282.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446.0,287.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(506,281.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,281.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514,282.67){\rule{1.686pt}{0.400pt}}
\multiput(514.00,282.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(521,283.67){\rule{1.927pt}{0.400pt}}
\multiput(521.00,283.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499.0,282.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(544,283.67){\rule{1.927pt}{0.400pt}}
\multiput(544.00,284.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(529.0,285.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(559,282.67){\rule{1.927pt}{0.400pt}}
\multiput(559.00,283.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(552.0,284.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(582,282.67){\rule{1.686pt}{0.400pt}}
\multiput(582.00,282.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(589,283.67){\rule{1.927pt}{0.400pt}}
\multiput(589.00,283.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(597,285.17){\rule{1.500pt}{0.400pt}}
\multiput(597.00,284.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(604,286.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,286.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(567.0,283.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(634,286.67){\rule{1.927pt}{0.400pt}}
\multiput(634.00,287.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(612.0,288.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(649,286.67){\rule{1.927pt}{0.400pt}}
\multiput(649.00,286.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(657,288.17){\rule{1.500pt}{0.400pt}}
\multiput(657.00,287.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(664,290.17){\rule{1.700pt}{0.400pt}}
\multiput(664.00,289.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(672,292.17){\rule{1.700pt}{0.400pt}}
\multiput(672.00,291.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(680,293.67){\rule{1.686pt}{0.400pt}}
\multiput(680.00,293.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(687,294.67){\rule{1.927pt}{0.400pt}}
\multiput(687.00,294.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(695,295.67){\rule{1.686pt}{0.400pt}}
\multiput(695.00,295.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(642.0,287.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(725,296.67){\rule{1.686pt}{0.400pt}}
\multiput(725.00,296.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(732.00,298.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(732.00,297.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(740,301.17){\rule{1.500pt}{0.400pt}}
\multiput(740.00,300.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(747.00,303.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(747.00,302.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(755.00,306.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(755.00,305.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(762,309.17){\rule{1.700pt}{0.400pt}}
\multiput(762.00,308.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(770,310.67){\rule{1.686pt}{0.400pt}}
\multiput(770.00,310.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(777,311.67){\rule{1.927pt}{0.400pt}}
\multiput(777.00,311.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(702.0,297.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(792,312.67){\rule{1.927pt}{0.400pt}}
\multiput(792.00,312.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(800,314.17){\rule{1.700pt}{0.400pt}}
\multiput(800.00,313.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(808.00,316.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(808.00,315.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(815.00,319.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(815.00,318.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(823.00,323.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(823.00,322.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(830.00,327.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(830.00,326.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(838.00,331.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(838.00,330.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(845,335.17){\rule{1.700pt}{0.400pt}}
\multiput(845.00,334.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(853,337.17){\rule{1.500pt}{0.400pt}}
\multiput(853.00,336.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(860,339.17){\rule{1.700pt}{0.400pt}}
\multiput(860.00,338.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(868,341.17){\rule{1.500pt}{0.400pt}}
\multiput(868.00,340.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(875.00,343.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(875.00,342.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(883.00,346.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(883.00,345.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(890.00,350.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(890.00,349.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(898.00,356.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(898.00,355.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(905.00,362.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(905.00,361.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(913.00,368.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(913.00,367.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(920.00,374.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(920.00,373.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(928.00,378.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(928.00,377.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(936.00,382.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(936.00,381.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(943.00,386.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(943.00,385.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(951.00,389.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(951.00,388.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(958.00,394.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(958.00,393.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(966.59,400.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(965.17,400.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(973.59,409.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(972.17,409.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(981.59,418.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(980.17,418.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(988.59,428.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(987.17,428.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(996.59,437.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(995.17,437.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1003.00,445.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1003.00,444.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1011.00,452.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1011.00,451.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1018.00,458.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1018.00,457.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1026.00,465.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1026.00,464.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.59,472.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1032.17,472.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1041.59,482.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1040.17,482.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1048.59,494.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1047.17,494.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1056.59,508.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1055.17,508.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1064.59,523.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1063.17,523.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1071.59,538.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1070.17,538.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1079.59,552.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1078.17,552.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1086.59,565.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1085.17,565.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1094.59,577.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1093.17,577.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1101.59,588.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1100.17,588.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1109.59,599.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1108.17,599.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1116.59,613.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1115.17,613.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1124.59,630.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1123.17,630.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1131.59,650.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1130.17,650.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1139.59,673.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1138.17,673.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1146.59,697.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1145.17,697.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1154.59,721.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1153.17,721.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1161.59,744.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1160.17,744.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1169.59,764.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1168.17,764.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1176.59,782.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1175.17,782.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1184.59,800.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1183.17,800.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1192.59,820.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1191.17,820.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1199.59,842.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1198.17,842.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\put(785.0,313.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1207.0,868.0){\usebox{\plotpoint}}
\put(168,317){\usebox{\plotpoint}}
\put(168.00,317.00){\usebox{\plotpoint}}
\multiput(175,314)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(187.41,317.52){\usebox{\plotpoint}}
\multiput(190,319)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(204.32,329.52){\usebox{\plotpoint}}
\multiput(205,330)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(213,334)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(223.26,337.82){\usebox{\plotpoint}}
\multiput(228,339)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(235,340)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(243.53,342.15){\usebox{\plotpoint}}
\multiput(250,344)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(263.91,345.84){\usebox{\plotpoint}}
\multiput(265,346)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(273,347)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(284.49,348.56){\usebox{\plotpoint}}
\multiput(288,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,349)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(305.13,350.27){\usebox{\plotpoint}}
\multiput(311,351)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(325.70,352.96){\usebox{\plotpoint}}
\multiput(326,353)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(333,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.33,354.76){\usebox{\plotpoint}}
\multiput(348,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,355)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(367.00,356.00){\usebox{\plotpoint}}
\multiput(371,356)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(378,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.67,357.24){\usebox{\plotpoint}}
\multiput(393,358)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(401,359)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(408.23,360.03){\usebox{\plotpoint}}
\multiput(416,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.88,361.70){\usebox{\plotpoint}}
\multiput(431,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,362)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(449.54,363.00){\usebox{\plotpoint}}
\multiput(454,363)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(461,364)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(470.15,365.16){\usebox{\plotpoint}}
\multiput(476,366)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(490.72,367.96){\usebox{\plotpoint}}
\multiput(491,368)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(499,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.37,369.67){\usebox{\plotpoint}}
\multiput(514,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,370)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(532.01,371.43){\usebox{\plotpoint}}
\multiput(536,372)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(544,373)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(552.41,375.06){\usebox{\plotpoint}}
\multiput(559,376)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(572.98,377.85){\usebox{\plotpoint}}
\multiput(574,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,378)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(593.62,379.58){\usebox{\plotpoint}}
\multiput(597,380)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(604,381)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(614.13,382.61){\usebox{\plotpoint}}
\multiput(619,384)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(627,385)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(634.34,387.04){\usebox{\plotpoint}}
\multiput(642,388)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(654.92,389.74){\usebox{\plotpoint}}
\multiput(657,390)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(664,391)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(675.50,392.44){\usebox{\plotpoint}}
\multiput(680,393)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(687,395)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(695.67,397.19){\usebox{\plotpoint}}
\multiput(702,399)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(715.69,402.63){\usebox{\plotpoint}}
\multiput(717,403)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(725,404)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(736.23,405.53){\usebox{\plotpoint}}
\multiput(740,406)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(747,407)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(756.58,409.45){\usebox{\plotpoint}}
\multiput(762,411)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(776.04,416.59){\usebox{\plotpoint}}
\multiput(777,417)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(785,420)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(795.77,422.94){\usebox{\plotpoint}}
\multiput(800,424)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(808,426)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(816.07,427.13){\usebox{\plotpoint}}
\multiput(823,428)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(836.08,432.28){\usebox{\plotpoint}}
\multiput(838,433)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(845,436)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(854.86,441.06){\usebox{\plotpoint}}
\multiput(860,444)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(873.42,450.32){\usebox{\plotpoint}}
\multiput(875,451)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(883,453)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(893.60,454.90){\usebox{\plotpoint}}
\multiput(898,456)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(905,459)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(913.06,462.03){\usebox{\plotpoint}}
\multiput(920,466)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(930.34,473.46){\usebox{\plotpoint}}
\multiput(936,477)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(947.90,484.45){\usebox{\plotpoint}}
\multiput(951,486)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(958,489)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(967.31,491.56){\usebox{\plotpoint}}
\multiput(973,494)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(986.49,499.14){\usebox{\plotpoint}}
\multiput(988,500)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1002.84,511.87){\usebox{\plotpoint}}
\multiput(1003,512)(15.620,13.668){0}{\usebox{\plotpoint}}
\multiput(1011,519)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1018.02,526.01){\usebox{\plotpoint}}
\multiput(1026,531)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(1035.56,536.96){\usebox{\plotpoint}}
\multiput(1041,539)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1055.12,543.78){\usebox{\plotpoint}}
\multiput(1056,544)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1064,548)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(1072.26,555.11){\usebox{\plotpoint}}
\multiput(1079,561)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(1086.29,570.29){\usebox{\plotpoint}}
\put(1100.48,585.41){\usebox{\plotpoint}}
\multiput(1101,586)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(1109,591)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1118.40,595.60){\usebox{\plotpoint}}
\multiput(1124,597)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1138.41,600.78){\usebox{\plotpoint}}
\multiput(1139,601)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1146,604)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1155.65,611.89){\usebox{\plotpoint}}
\multiput(1161,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1169.93,626.93){\usebox{\plotpoint}}
\multiput(1176,633)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(1186.66,638.67){\usebox{\plotpoint}}
\multiput(1192,640)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1206.13,634.44){\usebox{\plotpoint}}
\multiput(1207,634)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(1214,629)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(1223.61,623.31){\usebox{\plotpoint}}
\multiput(1229,621)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1243.82,620.00){\usebox{\plotpoint}}
\multiput(1244,620)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1252,619)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(1261.45,610.94){\usebox{\plotpoint}}
\put(1271.76,593.13){\usebox{\plotpoint}}
\put(1278.98,573.69){\usebox{\plotpoint}}
\put(1284.90,553.81){\usebox{\plotpoint}}
\multiput(1289,538)(5.186,-20.097){2}{\usebox{\plotpoint}}
\put(1300.07,493.42){\usebox{\plotpoint}}
\multiput(1304,476)(5.034,-20.136){2}{\usebox{\plotpoint}}
\multiput(1312,444)(4.890,-20.171){2}{\usebox{\plotpoint}}
\put(1323.44,392.34){\usebox{\plotpoint}}
\multiput(1327,373)(3.483,-20.461){3}{\usebox{\plotpoint}}
\multiput(1335,326)(2.445,-20.611){3}{\usebox{\plotpoint}}
\multiput(1342,267)(2.357,-20.621){3}{\usebox{\plotpoint}}
\multiput(1350,197)(1.765,-20.680){4}{\usebox{\plotpoint}}
\multiput(1357,115)(1.617,-20.692){3}{\usebox{\plotpoint}}
\put(1362,51){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(168,324){\usebox{\plotpoint}}
\put(183,321.84){\rule{1.686pt}{0.800pt}}
\multiput(183.00,322.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(190,320.34){\rule{1.927pt}{0.800pt}}
\multiput(190.00,321.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(198,318.84){\rule{1.686pt}{0.800pt}}
\multiput(198.00,319.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(205,317.84){\rule{1.927pt}{0.800pt}}
\multiput(205.00,318.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(213,316.84){\rule{1.686pt}{0.800pt}}
\multiput(213.00,317.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(168.0,324.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(250,315.84){\rule{1.927pt}{0.800pt}}
\multiput(250.00,316.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(220.0,318.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(326,314.84){\rule{1.686pt}{0.800pt}}
\multiput(326.00,315.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(258.0,317.0){\rule[-0.400pt]{16.381pt}{0.800pt}}
\put(386,313.84){\rule{1.686pt}{0.800pt}}
\multiput(386.00,314.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(333.0,316.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(431,312.84){\rule{1.927pt}{0.800pt}}
\multiput(431.00,313.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(393.0,315.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(461,311.84){\rule{1.927pt}{0.800pt}}
\multiput(461.00,312.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(439.0,314.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(484,310.84){\rule{1.686pt}{0.800pt}}
\multiput(484.00,311.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(469.0,313.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(521,309.84){\rule{1.927pt}{0.800pt}}
\multiput(521.00,310.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(491.0,312.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(536,308.84){\rule{1.927pt}{0.800pt}}
\multiput(536.00,309.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(529.0,311.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(552,307.84){\rule{1.686pt}{0.800pt}}
\multiput(552.00,308.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(544.0,310.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(574,306.84){\rule{1.927pt}{0.800pt}}
\multiput(574.00,307.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(559.0,309.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(589,305.84){\rule{1.927pt}{0.800pt}}
\multiput(589.00,306.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(582.0,308.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(604,304.84){\rule{1.927pt}{0.800pt}}
\multiput(604.00,305.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(612,303.84){\rule{1.686pt}{0.800pt}}
\multiput(612.00,304.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(597.0,307.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(627,302.84){\rule{1.686pt}{0.800pt}}
\multiput(627.00,303.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(634,301.84){\rule{1.927pt}{0.800pt}}
\multiput(634.00,302.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(642,300.84){\rule{1.686pt}{0.800pt}}
\multiput(642.00,301.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(649,299.34){\rule{1.927pt}{0.800pt}}
\multiput(649.00,300.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(619.0,305.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(664,297.84){\rule{1.927pt}{0.800pt}}
\multiput(664.00,298.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(657.0,300.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(687,296.84){\rule{1.927pt}{0.800pt}}
\multiput(687.00,297.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(695,295.84){\rule{1.686pt}{0.800pt}}
\multiput(695.00,296.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(702.00,295.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(702.00,295.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(710,288.34){\rule{1.600pt}{0.800pt}}
\multiput(710.00,290.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(717,285.34){\rule{1.927pt}{0.800pt}}
\multiput(717.00,286.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(672.0,299.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(740,284.84){\rule{1.686pt}{0.800pt}}
\multiput(740.00,284.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(725.0,286.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\multiput(762.00,285.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(762.00,285.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(771.40,275.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(768.34,277.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(777.00,270.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(777.00,270.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(785,262.34){\rule{1.600pt}{0.800pt}}
\multiput(785.00,264.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(792,259.84){\rule{1.927pt}{0.800pt}}
\multiput(792.00,260.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(800,259.84){\rule{1.927pt}{0.800pt}}
\multiput(800.00,259.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(808,261.34){\rule{1.686pt}{0.800pt}}
\multiput(808.00,260.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(815,263.34){\rule{1.927pt}{0.800pt}}
\multiput(815.00,262.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(823,262.84){\rule{1.686pt}{0.800pt}}
\multiput(823.00,264.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(831.40,258.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(828.34,260.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(839.40,246.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(836.34,249.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(846.40,235.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(843.34,237.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(853.00,228.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(853.00,228.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\put(860,219.34){\rule{1.800pt}{0.800pt}}
\multiput(860.00,221.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(747.0,287.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(875,218.84){\rule{1.927pt}{0.800pt}}
\multiput(875.00,217.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(883,222.34){\rule{1.600pt}{0.800pt}}
\multiput(883.00,220.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(890.00,224.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(890.00,224.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(899.40,213.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(896.34,217.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(906.40,198.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(903.34,202.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(914.40,180.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(911.34,184.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(921.40,166.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(918.34,169.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(929.40,153.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(926.34,156.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\put(868.0,219.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(168,324){\usebox{\plotpoint}}
\put(168.00,324.00){\usebox{\plotpoint}}
\multiput(175,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(188.76,324.00){\usebox{\plotpoint}}
\multiput(190,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(198,324)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(209.44,325.00){\usebox{\plotpoint}}
\multiput(213,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(220,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(230.20,325.00){\usebox{\plotpoint}}
\multiput(235,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(250.95,325.00){\usebox{\plotpoint}}
\multiput(258,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(271.71,325.00){\usebox{\plotpoint}}
\multiput(273,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,325)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(292.40,324.00){\usebox{\plotpoint}}
\multiput(296,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(313.16,324.00){\usebox{\plotpoint}}
\multiput(318,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.91,324.00){\usebox{\plotpoint}}
\multiput(341,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(354.67,324.00){\usebox{\plotpoint}}
\multiput(356,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(375.42,324.00){\usebox{\plotpoint}}
\multiput(378,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(396.18,324.00){\usebox{\plotpoint}}
\multiput(401,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.93,323.88){\usebox{\plotpoint}}
\multiput(424,323)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(437.55,322.00){\usebox{\plotpoint}}
\multiput(439,322)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(446,321)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(458.13,319.41){\usebox{\plotpoint}}
\multiput(461,319)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(469,318)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(478.71,316.66){\usebox{\plotpoint}}
\multiput(484,316)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(491,315)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(499.10,312.99){\usebox{\plotpoint}}
\multiput(506,312)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(519.33,308.48){\usebox{\plotpoint}}
\multiput(521,308)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(529,307)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(539.57,304.11){\usebox{\plotpoint}}
\multiput(544,303)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(552,301)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(559.31,297.92){\usebox{\plotpoint}}
\multiput(567,296)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(579.20,292.05){\usebox{\plotpoint}}
\multiput(582,291)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(589,288)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(598.39,284.20){\usebox{\plotpoint}}
\multiput(604,281)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(616.92,274.89){\usebox{\plotpoint}}
\multiput(619,274)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(627,270)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(635.33,265.34){\usebox{\plotpoint}}
\multiput(642,262)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(653.68,255.66){\usebox{\plotpoint}}
\multiput(657,254)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(670.75,243.93){\usebox{\plotpoint}}
\multiput(672,243)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(686.06,229.94){\usebox{\plotpoint}}
\multiput(687,229)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(700.79,215.38){\usebox{\plotpoint}}
\multiput(702,214)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(710,209)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(718.50,204.88){\usebox{\plotpoint}}
\multiput(725,200)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(733.25,190.44){\usebox{\plotpoint}}
\put(744.71,173.24){\usebox{\plotpoint}}
\multiput(747,169)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(755.28,155.39){\usebox{\plotpoint}}
\put(765.04,137.19){\usebox{\plotpoint}}
\multiput(770,131)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(781.66,125.67){\usebox{\plotpoint}}
\multiput(785,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(795.73,110.94){\usebox{\plotpoint}}
\put(805.37,92.59){\usebox{\plotpoint}}
\put(812.61,73.17){\usebox{\plotpoint}}
\put(819.17,53.48){\usebox{\plotpoint}}
\put(820,51){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(160,324){\rule{1pt}{1pt}}
\put(173,324){\rule{1pt}{1pt}}
\put(186,324){\rule{1pt}{1pt}}
\put(199,324){\rule{1pt}{1pt}}
\put(212,324){\rule{1pt}{1pt}}
\put(225,324){\rule{1pt}{1pt}}
\put(238,324){\rule{1pt}{1pt}}
\put(251,324){\rule{1pt}{1pt}}
\put(263,324){\rule{1pt}{1pt}}
\put(276,324){\rule{1pt}{1pt}}
\put(289,324){\rule{1pt}{1pt}}
\put(302,324){\rule{1pt}{1pt}}
\put(315,324){\rule{1pt}{1pt}}
\put(328,324){\rule{1pt}{1pt}}
\put(341,324){\rule{1pt}{1pt}}
\put(354,324){\rule{1pt}{1pt}}
\put(367,324){\rule{1pt}{1pt}}
\put(380,324){\rule{1pt}{1pt}}
\put(393,324){\rule{1pt}{1pt}}
\put(406,324){\rule{1pt}{1pt}}
\put(419,324){\rule{1pt}{1pt}}
\put(432,324){\rule{1pt}{1pt}}
\put(444,324){\rule{1pt}{1pt}}
\put(457,324){\rule{1pt}{1pt}}
\put(470,324){\rule{1pt}{1pt}}
\put(483,324){\rule{1pt}{1pt}}
\put(496,324){\rule{1pt}{1pt}}
\put(509,324){\rule{1pt}{1pt}}
\put(522,324){\rule{1pt}{1pt}}
\put(535,324){\rule{1pt}{1pt}}
\put(548,324){\rule{1pt}{1pt}}
\put(561,324){\rule{1pt}{1pt}}
\put(574,324){\rule{1pt}{1pt}}
\put(587,324){\rule{1pt}{1pt}}
\put(600,324){\rule{1pt}{1pt}}
\put(613,324){\rule{1pt}{1pt}}
\put(625,324){\rule{1pt}{1pt}}
\put(638,324){\rule{1pt}{1pt}}
\put(651,324){\rule{1pt}{1pt}}
\put(664,324){\rule{1pt}{1pt}}
\put(677,324){\rule{1pt}{1pt}}
\put(690,324){\rule{1pt}{1pt}}
\put(703,324){\rule{1pt}{1pt}}
\put(716,324){\rule{1pt}{1pt}}
\put(729,324){\rule{1pt}{1pt}}
\put(742,324){\rule{1pt}{1pt}}
\put(755,324){\rule{1pt}{1pt}}
\put(768,324){\rule{1pt}{1pt}}
\put(781,324){\rule{1pt}{1pt}}
\put(794,324){\rule{1pt}{1pt}}
\put(806,324){\rule{1pt}{1pt}}
\put(819,324){\rule{1pt}{1pt}}
\put(832,324){\rule{1pt}{1pt}}
\put(845,324){\rule{1pt}{1pt}}
\put(858,324){\rule{1pt}{1pt}}
\put(871,324){\rule{1pt}{1pt}}
\put(884,324){\rule{1pt}{1pt}}
\put(897,324){\rule{1pt}{1pt}}
\put(910,324){\rule{1pt}{1pt}}
\put(923,324){\rule{1pt}{1pt}}
\put(936,324){\rule{1pt}{1pt}}
\put(949,324){\rule{1pt}{1pt}}
\put(962,324){\rule{1pt}{1pt}}
\put(975,324){\rule{1pt}{1pt}}
\put(987,324){\rule{1pt}{1pt}}
\put(1000,324){\rule{1pt}{1pt}}
\put(1013,324){\rule{1pt}{1pt}}
\put(1026,324){\rule{1pt}{1pt}}
\put(1039,324){\rule{1pt}{1pt}}
\put(1052,324){\rule{1pt}{1pt}}
\put(1065,324){\rule{1pt}{1pt}}
\put(1078,324){\rule{1pt}{1pt}}
\put(1091,324){\rule{1pt}{1pt}}
\put(1104,324){\rule{1pt}{1pt}}
\put(1117,324){\rule{1pt}{1pt}}
\put(1130,324){\rule{1pt}{1pt}}
\put(1143,324){\rule{1pt}{1pt}}
\put(1156,324){\rule{1pt}{1pt}}
\put(1168,324){\rule{1pt}{1pt}}
\put(1181,324){\rule{1pt}{1pt}}
\put(1194,324){\rule{1pt}{1pt}}
\put(1207,324){\rule{1pt}{1pt}}
\put(1220,324){\rule{1pt}{1pt}}
\put(1233,324){\rule{1pt}{1pt}}
\put(1246,324){\rule{1pt}{1pt}}
\put(1259,324){\rule{1pt}{1pt}}
\put(1272,324){\rule{1pt}{1pt}}
\put(1285,324){\rule{1pt}{1pt}}
\put(1298,324){\rule{1pt}{1pt}}
\put(1311,324){\rule{1pt}{1pt}}
\put(1324,324){\rule{1pt}{1pt}}
\put(1337,324){\rule{1pt}{1pt}}
\put(1349,324){\rule{1pt}{1pt}}
\put(1362,324){\rule{1pt}{1pt}}
\put(1375,324){\rule{1pt}{1pt}}
\put(1388,324){\rule{1pt}{1pt}}
\put(1401,324){\rule{1pt}{1pt}}
\put(1414,324){\rule{1pt}{1pt}}
\put(1427,324){\rule{1pt}{1pt}}
\put(1440,324){\rule{1pt}{1pt}}
\end{picture}

\vskip2in


{\bf Fig. 6.} Accuracy of the bound state eigenvalue obtained from 
diagonalization of the effective hamiltonians ${\cal H}(\lambda)$
expanded in powers of the running coupling $\tilde g (\lambda)$ 
including powers up to 1, 2, 3 and 4, respectively. The curve 1
matches curve $E$ in Fig. 2 away from the left boundary region.
The curve order 2 shows 10\% accuracy down to the width $1$ GeV.
The lack of convergence for higher order curves at small widths
is discussed in the text.

\end{document}
